Suboptimal coverings for continuous spaces of control tasks

We propose the {\alpha}-suboptimal covering number to characterize multi-task control problems where the set of dynamical systems and/or cost functions is infinite, analogous to the cardinality of finite task sets. This notion may help quantify the function class expressiveness needed to represent a good multi-task policy, which is important for learning-based control methods that use parameterized function approximation. We study suboptimal covering numbers for linear dynamical systems with quadratic cost (LQR problems) and construct a class of multi-task LQR problems amenable to analysis. For the scalar case, we show logarithmic dependence on the "breadth" of the space. For the matrix case, we present experiments 1) measuring the efficiency of a particular constructive cover, and 2) visualizing the behavior of two candidate systems for the lower bound.

==> figures/covering_grid_ratios.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \input{/home/james/lqr/tex/preamble.tex}
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/home/james/miniconda2/envs/lqr/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/home/james/miniconda2/envs/lqr/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/james/miniconda2/envs/lqr/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.521929in}{1.440000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.521929in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.521929in}{1.440000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.440000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.423011in}{0.908268in}}%
\pgfpathlineto{\pgfqpoint{0.827078in}{0.908268in}}%
\pgfpathlineto{\pgfqpoint{0.827078in}{1.237537in}}%
\pgfpathlineto{\pgfqpoint{0.423011in}{1.237537in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423011in}{0.908268in}}{\pgfqpoint{0.404066in}{0.329270in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.510000,0.860000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.423011in}{1.237537in}}%
\pgfpathlineto{\pgfqpoint{0.625045in}{1.237537in}}%
\pgfpathlineto{\pgfqpoint{0.625045in}{1.072903in}}%
\pgfpathlineto{\pgfqpoint{0.423011in}{1.072903in}}%
\pgfpathlineto{\pgfqpoint{0.423011in}{1.237537in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423011in}{0.908268in}}{\pgfqpoint{0.404066in}{0.329270in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.594794,0.877085,0.990402}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625045in}{1.237537in}}%
\pgfpathlineto{\pgfqpoint{0.827078in}{1.237537in}}%
\pgfpathlineto{\pgfqpoint{0.827078in}{1.072903in}}%
\pgfpathlineto{\pgfqpoint{0.625045in}{1.072903in}}%
\pgfpathlineto{\pgfqpoint{0.625045in}{1.237537in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423011in}{0.908268in}}{\pgfqpoint{0.404066in}{0.329270in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.510000,0.860000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.423011in}{1.072903in}}%
\pgfpathlineto{\pgfqpoint{0.625045in}{1.072903in}}%
\pgfpathlineto{\pgfqpoint{0.625045in}{0.908268in}}%
\pgfpathlineto{\pgfqpoint{0.423011in}{0.908268in}}%
\pgfpathlineto{\pgfqpoint{0.423011in}{1.072903in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423011in}{0.908268in}}{\pgfqpoint{0.404066in}{0.329270in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.510000,0.860000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625045in}{1.072903in}}%
\pgfpathlineto{\pgfqpoint{0.827078in}{1.072903in}}%
\pgfpathlineto{\pgfqpoint{0.827078in}{0.908268in}}%
\pgfpathlineto{\pgfqpoint{0.625045in}{0.908268in}}%
\pgfpathlineto{\pgfqpoint{0.625045in}{1.072903in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524028in}{0.908268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.726061in}{0.908268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.423011in}{1.155220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.302677in, y=1.138401in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.423011in}{0.990585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.282215in, y=0.904966in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \textstyle \frac{1}{10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.127530in,y=1.072903in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \sigma_4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.524028in,y=1.155220in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1.9}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.726061in,y=1.155220in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1.8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.524028in,y=0.990585in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.726061in,y=0.990585in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1.9}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.625045in,y=1.320871in,,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \sigma_2\) = \(\displaystyle \textstyle \frac{1}{10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.947078in}{0.908268in}}%
\pgfpathlineto{\pgfqpoint{1.351144in}{0.908268in}}%
\pgfpathlineto{\pgfqpoint{1.351144in}{1.237537in}}%
\pgfpathlineto{\pgfqpoint{0.947078in}{1.237537in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.947078in}{0.908268in}}{\pgfqpoint{0.404066in}{0.329270in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.594794,0.877085,0.990402}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.947078in}{1.237537in}}%
\pgfpathlineto{\pgfqpoint{1.149111in}{1.237537in}}%
\pgfpathlineto{\pgfqpoint{1.149111in}{1.072903in}}%
\pgfpathlineto{\pgfqpoint{0.947078in}{1.072903in}}%
\pgfpathlineto{\pgfqpoint{0.947078in}{1.237537in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.947078in}{0.908268in}}{\pgfqpoint{0.404066in}{0.329270in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.849176,0.928341,0.961608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.149111in}{1.237537in}}%
\pgfpathlineto{\pgfqpoint{1.351144in}{1.237537in}}%
\pgfpathlineto{\pgfqpoint{1.351144in}{1.072903in}}%
\pgfpathlineto{\pgfqpoint{1.149111in}{1.072903in}}%
\pgfpathlineto{\pgfqpoint{1.149111in}{1.237537in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.947078in}{0.908268in}}{\pgfqpoint{0.404066in}{0.329270in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.510000,0.860000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.947078in}{1.072903in}}%
\pgfpathlineto{\pgfqpoint{1.149111in}{1.072903in}}%
\pgfpathlineto{\pgfqpoint{1.149111in}{0.908268in}}%
\pgfpathlineto{\pgfqpoint{0.947078in}{0.908268in}}%
\pgfpathlineto{\pgfqpoint{0.947078in}{1.072903in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.947078in}{0.908268in}}{\pgfqpoint{0.404066in}{0.329270in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.764382,0.911255,0.971206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.149111in}{1.072903in}}%
\pgfpathlineto{\pgfqpoint{1.351144in}{1.072903in}}%
\pgfpathlineto{\pgfqpoint{1.351144in}{0.908268in}}%
\pgfpathlineto{\pgfqpoint{1.149111in}{0.908268in}}%
\pgfpathlineto{\pgfqpoint{1.149111in}{1.072903in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.048094in}{0.908268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.250127in}{0.908268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.947078in}{1.155220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.947078in}{0.990585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.048094in,y=1.155220in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1.8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.250127in,y=1.155220in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1.5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.048094in,y=0.990585in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1.9}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.250127in,y=0.990585in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1.6}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.402799in, y=1.285030in, left, base,rotate=270.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \sigma_1\) = \(\displaystyle \textstyle \frac{1}{10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.149111in,y=1.320871in,,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \sigma_2\) = \(\displaystyle 1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.423011in}{0.423011in}}%
\pgfpathlineto{\pgfqpoint{0.827078in}{0.423011in}}%
\pgfpathlineto{\pgfqpoint{0.827078in}{0.752281in}}%
\pgfpathlineto{\pgfqpoint{0.423011in}{0.752281in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423011in}{0.423011in}}{\pgfqpoint{0.404066in}{0.329270in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.510000,0.860000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.423011in}{0.752281in}}%
\pgfpathlineto{\pgfqpoint{0.625045in}{0.752281in}}%
\pgfpathlineto{\pgfqpoint{0.625045in}{0.587646in}}%
\pgfpathlineto{\pgfqpoint{0.423011in}{0.587646in}}%
\pgfpathlineto{\pgfqpoint{0.423011in}{0.752281in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423011in}{0.423011in}}{\pgfqpoint{0.404066in}{0.329270in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.594794,0.877085,0.990402}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625045in}{0.752281in}}%
\pgfpathlineto{\pgfqpoint{0.827078in}{0.752281in}}%
\pgfpathlineto{\pgfqpoint{0.827078in}{0.587646in}}%
\pgfpathlineto{\pgfqpoint{0.625045in}{0.587646in}}%
\pgfpathlineto{\pgfqpoint{0.625045in}{0.752281in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423011in}{0.423011in}}{\pgfqpoint{0.404066in}{0.329270in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.510000,0.860000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.423011in}{0.587646in}}%
\pgfpathlineto{\pgfqpoint{0.625045in}{0.587646in}}%
\pgfpathlineto{\pgfqpoint{0.625045in}{0.423011in}}%
\pgfpathlineto{\pgfqpoint{0.423011in}{0.423011in}}%
\pgfpathlineto{\pgfqpoint{0.423011in}{0.587646in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.423011in}{0.423011in}}{\pgfqpoint{0.404066in}{0.329270in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.594794,0.877085,0.990402}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625045in}{0.587646in}}%
\pgfpathlineto{\pgfqpoint{0.827078in}{0.587646in}}%
\pgfpathlineto{\pgfqpoint{0.827078in}{0.423011in}}%
\pgfpathlineto{\pgfqpoint{0.625045in}{0.423011in}}%
\pgfpathlineto{\pgfqpoint{0.625045in}{0.587646in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524028in}{0.423011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.524028in,y=0.325789in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \textstyle \frac{1}{10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.726061in}{0.423011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.726061in,y=0.325789in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.625045in,y=0.127530in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \sigma_3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.423011in}{0.669964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.302677in, y=0.653144in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.423011in}{0.505329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.282215in, y=0.419710in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \textstyle \frac{1}{10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.127530in,y=0.587646in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \sigma_4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.524028in,y=0.669964in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1.9}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.726061in,y=0.669964in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1.8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.524028in,y=0.505329in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1.9}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.726061in,y=0.505329in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.947078in}{0.423011in}}%
\pgfpathlineto{\pgfqpoint{1.351144in}{0.423011in}}%
\pgfpathlineto{\pgfqpoint{1.351144in}{0.752281in}}%
\pgfpathlineto{\pgfqpoint{0.947078in}{0.752281in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.947078in}{0.423011in}}{\pgfqpoint{0.404066in}{0.329270in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.594794,0.877085,0.990402}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.947078in}{0.752281in}}%
\pgfpathlineto{\pgfqpoint{1.149111in}{0.752281in}}%
\pgfpathlineto{\pgfqpoint{1.149111in}{0.587646in}}%
\pgfpathlineto{\pgfqpoint{0.947078in}{0.587646in}}%
\pgfpathlineto{\pgfqpoint{0.947078in}{0.752281in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.947078in}{0.423011in}}{\pgfqpoint{0.404066in}{0.329270in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933970,0.945426,0.952010}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.149111in}{0.752281in}}%
\pgfpathlineto{\pgfqpoint{1.351144in}{0.752281in}}%
\pgfpathlineto{\pgfqpoint{1.351144in}{0.587646in}}%
\pgfpathlineto{\pgfqpoint{1.149111in}{0.587646in}}%
\pgfpathlineto{\pgfqpoint{1.149111in}{0.752281in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.947078in}{0.423011in}}{\pgfqpoint{0.404066in}{0.329270in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.594794,0.877085,0.990402}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.947078in}{0.587646in}}%
\pgfpathlineto{\pgfqpoint{1.149111in}{0.587646in}}%
\pgfpathlineto{\pgfqpoint{1.149111in}{0.423011in}}%
\pgfpathlineto{\pgfqpoint{0.947078in}{0.423011in}}%
\pgfpathlineto{\pgfqpoint{0.947078in}{0.587646in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.947078in}{0.423011in}}{\pgfqpoint{0.404066in}{0.329270in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.849176,0.928341,0.961608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.149111in}{0.587646in}}%
\pgfpathlineto{\pgfqpoint{1.351144in}{0.587646in}}%
\pgfpathlineto{\pgfqpoint{1.351144in}{0.423011in}}%
\pgfpathlineto{\pgfqpoint{1.149111in}{0.423011in}}%
\pgfpathlineto{\pgfqpoint{1.149111in}{0.587646in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.048094in}{0.423011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.048094in,y=0.325789in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \textstyle \frac{1}{10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.250127in}{0.423011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.250127in,y=0.325789in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.149111in,y=0.127530in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \sigma_3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.947078in}{0.669964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.947078in}{0.505329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.048094in,y=0.669964in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1.8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.250127in,y=0.669964in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1.4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.048094in,y=0.505329in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1.8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.250127in,y=0.505329in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1.5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.382337in, y=0.761696in, left, base,rotate=270.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \sigma_1\) = \(\displaystyle 1\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/covering_quadrotor.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \input{/home/james/lqr/tex/preamble.tex}
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/home/james/miniconda2/envs/lqr/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/home/james/miniconda2/envs/lqr/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/james/miniconda2/envs/lqr/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.249990in}{1.478937in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.249990in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.249990in}{1.478937in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.478937in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.489754in}{0.441603in}}%
\pgfpathlineto{\pgfqpoint{2.207470in}{0.441603in}}%
\pgfpathlineto{\pgfqpoint{2.207470in}{1.370000in}}%
\pgfpathlineto{\pgfqpoint{0.489754in}{1.370000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.489754in}{0.441603in}}{\pgfqpoint{1.717716in}{0.928397in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567832in}{0.442137in}}%
\pgfpathcurveto{\pgfqpoint{0.578882in}{0.442137in}}{\pgfqpoint{0.589481in}{0.446527in}}{\pgfqpoint{0.597295in}{0.454340in}}%
\pgfpathcurveto{\pgfqpoint{0.605108in}{0.462154in}}{\pgfqpoint{0.609498in}{0.472753in}}{\pgfqpoint{0.609498in}{0.483803in}}%
\pgfpathcurveto{\pgfqpoint{0.609498in}{0.494853in}}{\pgfqpoint{0.605108in}{0.505452in}}{\pgfqpoint{0.597295in}{0.513266in}}%
\pgfpathcurveto{\pgfqpoint{0.589481in}{0.521080in}}{\pgfqpoint{0.578882in}{0.525470in}}{\pgfqpoint{0.567832in}{0.525470in}}%
\pgfpathcurveto{\pgfqpoint{0.556782in}{0.525470in}}{\pgfqpoint{0.546183in}{0.521080in}}{\pgfqpoint{0.538369in}{0.513266in}}%
\pgfpathcurveto{\pgfqpoint{0.530555in}{0.505452in}}{\pgfqpoint{0.526165in}{0.494853in}}{\pgfqpoint{0.526165in}{0.483803in}}%
\pgfpathcurveto{\pgfqpoint{0.526165in}{0.472753in}}{\pgfqpoint{0.530555in}{0.462154in}}{\pgfqpoint{0.538369in}{0.454340in}}%
\pgfpathcurveto{\pgfqpoint{0.546183in}{0.446527in}}{\pgfqpoint{0.556782in}{0.442137in}}{\pgfqpoint{0.567832in}{0.442137in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.489754in}{0.441603in}}{\pgfqpoint{1.717716in}{0.928397in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.632897in}{0.442137in}}%
\pgfpathcurveto{\pgfqpoint{0.643947in}{0.442137in}}{\pgfqpoint{0.654546in}{0.446527in}}{\pgfqpoint{0.662360in}{0.454340in}}%
\pgfpathcurveto{\pgfqpoint{0.670173in}{0.462154in}}{\pgfqpoint{0.674563in}{0.472753in}}{\pgfqpoint{0.674563in}{0.483803in}}%
\pgfpathcurveto{\pgfqpoint{0.674563in}{0.494853in}}{\pgfqpoint{0.670173in}{0.505452in}}{\pgfqpoint{0.662360in}{0.513266in}}%
\pgfpathcurveto{\pgfqpoint{0.654546in}{0.521080in}}{\pgfqpoint{0.643947in}{0.525470in}}{\pgfqpoint{0.632897in}{0.525470in}}%
\pgfpathcurveto{\pgfqpoint{0.621847in}{0.525470in}}{\pgfqpoint{0.611248in}{0.521080in}}{\pgfqpoint{0.603434in}{0.513266in}}%
\pgfpathcurveto{\pgfqpoint{0.595620in}{0.505452in}}{\pgfqpoint{0.591230in}{0.494853in}}{\pgfqpoint{0.591230in}{0.483803in}}%
\pgfpathcurveto{\pgfqpoint{0.591230in}{0.472753in}}{\pgfqpoint{0.595620in}{0.462154in}}{\pgfqpoint{0.603434in}{0.454340in}}%
\pgfpathcurveto{\pgfqpoint{0.611248in}{0.446527in}}{\pgfqpoint{0.621847in}{0.442137in}}{\pgfqpoint{0.632897in}{0.442137in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.489754in}{0.441603in}}{\pgfqpoint{1.717716in}{0.928397in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.697962in}{0.442137in}}%
\pgfpathcurveto{\pgfqpoint{0.709012in}{0.442137in}}{\pgfqpoint{0.719611in}{0.446527in}}{\pgfqpoint{0.727425in}{0.454340in}}%
\pgfpathcurveto{\pgfqpoint{0.735238in}{0.462154in}}{\pgfqpoint{0.739628in}{0.472753in}}{\pgfqpoint{0.739628in}{0.483803in}}%
\pgfpathcurveto{\pgfqpoint{0.739628in}{0.494853in}}{\pgfqpoint{0.735238in}{0.505452in}}{\pgfqpoint{0.727425in}{0.513266in}}%
\pgfpathcurveto{\pgfqpoint{0.719611in}{0.521080in}}{\pgfqpoint{0.709012in}{0.525470in}}{\pgfqpoint{0.697962in}{0.525470in}}%
\pgfpathcurveto{\pgfqpoint{0.686912in}{0.525470in}}{\pgfqpoint{0.676313in}{0.521080in}}{\pgfqpoint{0.668499in}{0.513266in}}%
\pgfpathcurveto{\pgfqpoint{0.660685in}{0.505452in}}{\pgfqpoint{0.656295in}{0.494853in}}{\pgfqpoint{0.656295in}{0.483803in}}%
\pgfpathcurveto{\pgfqpoint{0.656295in}{0.472753in}}{\pgfqpoint{0.660685in}{0.462154in}}{\pgfqpoint{0.668499in}{0.454340in}}%
\pgfpathcurveto{\pgfqpoint{0.676313in}{0.446527in}}{\pgfqpoint{0.686912in}{0.442137in}}{\pgfqpoint{0.697962in}{0.442137in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.489754in}{0.441603in}}{\pgfqpoint{1.717716in}{0.928397in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.763027in}{0.442137in}}%
\pgfpathcurveto{\pgfqpoint{0.774077in}{0.442137in}}{\pgfqpoint{0.784676in}{0.446527in}}{\pgfqpoint{0.792490in}{0.454340in}}%
\pgfpathcurveto{\pgfqpoint{0.800303in}{0.462154in}}{\pgfqpoint{0.804693in}{0.472753in}}{\pgfqpoint{0.804693in}{0.483803in}}%
\pgfpathcurveto{\pgfqpoint{0.804693in}{0.494853in}}{\pgfqpoint{0.800303in}{0.505452in}}{\pgfqpoint{0.792490in}{0.513266in}}%
\pgfpathcurveto{\pgfqpoint{0.784676in}{0.521080in}}{\pgfqpoint{0.774077in}{0.525470in}}{\pgfqpoint{0.763027in}{0.525470in}}%
\pgfpathcurveto{\pgfqpoint{0.751977in}{0.525470in}}{\pgfqpoint{0.741378in}{0.521080in}}{\pgfqpoint{0.733564in}{0.513266in}}%
\pgfpathcurveto{\pgfqpoint{0.725750in}{0.505452in}}{\pgfqpoint{0.721360in}{0.494853in}}{\pgfqpoint{0.721360in}{0.483803in}}%
\pgfpathcurveto{\pgfqpoint{0.721360in}{0.472753in}}{\pgfqpoint{0.725750in}{0.462154in}}{\pgfqpoint{0.733564in}{0.454340in}}%
\pgfpathcurveto{\pgfqpoint{0.741378in}{0.446527in}}{\pgfqpoint{0.751977in}{0.442137in}}{\pgfqpoint{0.763027in}{0.442137in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.489754in}{0.441603in}}{\pgfqpoint{1.717716in}{0.928397in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.828092in}{0.442137in}}%
\pgfpathcurveto{\pgfqpoint{0.839142in}{0.442137in}}{\pgfqpoint{0.849741in}{0.446527in}}{\pgfqpoint{0.857555in}{0.454340in}}%
\pgfpathcurveto{\pgfqpoint{0.865368in}{0.462154in}}{\pgfqpoint{0.869758in}{0.472753in}}{\pgfqpoint{0.869758in}{0.483803in}}%
\pgfpathcurveto{\pgfqpoint{0.869758in}{0.494853in}}{\pgfqpoint{0.865368in}{0.505452in}}{\pgfqpoint{0.857555in}{0.513266in}}%
\pgfpathcurveto{\pgfqpoint{0.849741in}{0.521080in}}{\pgfqpoint{0.839142in}{0.525470in}}{\pgfqpoint{0.828092in}{0.525470in}}%
\pgfpathcurveto{\pgfqpoint{0.817042in}{0.525470in}}{\pgfqpoint{0.806443in}{0.521080in}}{\pgfqpoint{0.798629in}{0.513266in}}%
\pgfpathcurveto{\pgfqpoint{0.790815in}{0.505452in}}{\pgfqpoint{0.786425in}{0.494853in}}{\pgfqpoint{0.786425in}{0.483803in}}%
\pgfpathcurveto{\pgfqpoint{0.786425in}{0.472753in}}{\pgfqpoint{0.790815in}{0.462154in}}{\pgfqpoint{0.798629in}{0.454340in}}%
\pgfpathcurveto{\pgfqpoint{0.806443in}{0.446527in}}{\pgfqpoint{0.817042in}{0.442137in}}{\pgfqpoint{0.828092in}{0.442137in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.489754in}{0.441603in}}{\pgfqpoint{1.717716in}{0.928397in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893157in}{0.442137in}}%
\pgfpathcurveto{\pgfqpoint{0.904207in}{0.442137in}}{\pgfqpoint{0.914806in}{0.446527in}}{\pgfqpoint{0.922620in}{0.454340in}}%
\pgfpathcurveto{\pgfqpoint{0.930433in}{0.462154in}}{\pgfqpoint{0.934823in}{0.472753in}}{\pgfqpoint{0.934823in}{0.483803in}}%
\pgfpathcurveto{\pgfqpoint{0.934823in}{0.494853in}}{\pgfqpoint{0.930433in}{0.505452in}}{\pgfqpoint{0.922620in}{0.513266in}}%
\pgfpathcurveto{\pgfqpoint{0.914806in}{0.521080in}}{\pgfqpoint{0.904207in}{0.525470in}}{\pgfqpoint{0.893157in}{0.525470in}}%
\pgfpathcurveto{\pgfqpoint{0.882107in}{0.525470in}}{\pgfqpoint{0.871508in}{0.521080in}}{\pgfqpoint{0.863694in}{0.513266in}}%
\pgfpathcurveto{\pgfqpoint{0.855880in}{0.505452in}}{\pgfqpoint{0.851490in}{0.494853in}}{\pgfqpoint{0.851490in}{0.483803in}}%
\pgfpathcurveto{\pgfqpoint{0.851490in}{0.472753in}}{\pgfqpoint{0.855880in}{0.462154in}}{\pgfqpoint{0.863694in}{0.454340in}}%
\pgfpathcurveto{\pgfqpoint{0.871508in}{0.446527in}}{\pgfqpoint{0.882107in}{0.442137in}}{\pgfqpoint{0.893157in}{0.442137in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.489754in}{0.441603in}}{\pgfqpoint{1.717716in}{0.928397in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.300000,0.800000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.958222in}{0.526536in}}%
\pgfpathcurveto{\pgfqpoint{0.969272in}{0.526536in}}{\pgfqpoint{0.979871in}{0.530926in}}{\pgfqpoint{0.987685in}{0.538740in}}%
\pgfpathcurveto{\pgfqpoint{0.995498in}{0.546554in}}{\pgfqpoint{0.999888in}{0.557153in}}{\pgfqpoint{0.999888in}{0.568203in}}%
\pgfpathcurveto{\pgfqpoint{0.999888in}{0.579253in}}{\pgfqpoint{0.995498in}{0.589852in}}{\pgfqpoint{0.987685in}{0.597666in}}%
\pgfpathcurveto{\pgfqpoint{0.979871in}{0.605479in}}{\pgfqpoint{0.969272in}{0.609870in}}{\pgfqpoint{0.958222in}{0.609870in}}%
\pgfpathcurveto{\pgfqpoint{0.947172in}{0.609870in}}{\pgfqpoint{0.936573in}{0.605479in}}{\pgfqpoint{0.928759in}{0.597666in}}%
\pgfpathcurveto{\pgfqpoint{0.920945in}{0.589852in}}{\pgfqpoint{0.916555in}{0.579253in}}{\pgfqpoint{0.916555in}{0.568203in}}%
\pgfpathcurveto{\pgfqpoint{0.916555in}{0.557153in}}{\pgfqpoint{0.920945in}{0.546554in}}{\pgfqpoint{0.928759in}{0.538740in}}%
\pgfpathcurveto{\pgfqpoint{0.936573in}{0.530926in}}{\pgfqpoint{0.947172in}{0.526536in}}{\pgfqpoint{0.958222in}{0.526536in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.489754in}{0.441603in}}{\pgfqpoint{1.717716in}{0.928397in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.300000,0.800000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.023287in}{0.526536in}}%
\pgfpathcurveto{\pgfqpoint{1.034337in}{0.526536in}}{\pgfqpoint{1.044936in}{0.530926in}}{\pgfqpoint{1.052750in}{0.538740in}}%
\pgfpathcurveto{\pgfqpoint{1.060563in}{0.546554in}}{\pgfqpoint{1.064953in}{0.557153in}}{\pgfqpoint{1.064953in}{0.568203in}}%
\pgfpathcurveto{\pgfqpoint{1.064953in}{0.579253in}}{\pgfqpoint{1.060563in}{0.589852in}}{\pgfqpoint{1.052750in}{0.597666in}}%
\pgfpathcurveto{\pgfqpoint{1.044936in}{0.605479in}}{\pgfqpoint{1.034337in}{0.609870in}}{\pgfqpoint{1.023287in}{0.609870in}}%
\pgfpathcurveto{\pgfqpoint{1.012237in}{0.609870in}}{\pgfqpoint{1.001638in}{0.605479in}}{\pgfqpoint{0.993824in}{0.597666in}}%
\pgfpathcurveto{\pgfqpoint{0.986010in}{0.589852in}}{\pgfqpoint{0.981620in}{0.579253in}}{\pgfqpoint{0.981620in}{0.568203in}}%
\pgfpathcurveto{\pgfqpoint{0.981620in}{0.557153in}}{\pgfqpoint{0.986010in}{0.546554in}}{\pgfqpoint{0.993824in}{0.538740in}}%
\pgfpathcurveto{\pgfqpoint{1.001638in}{0.530926in}}{\pgfqpoint{1.012237in}{0.526536in}}{\pgfqpoint{1.023287in}{0.526536in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.489754in}{0.441603in}}{\pgfqpoint{1.717716in}{0.928397in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.300000,0.800000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.088352in}{0.526536in}}%
\pgfpathcurveto{\pgfqpoint{1.099402in}{0.526536in}}{\pgfqpoint{1.110001in}{0.530926in}}{\pgfqpoint{1.117815in}{0.538740in}}%
\pgfpathcurveto{\pgfqpoint{1.125628in}{0.546554in}}{\pgfqpoint{1.130018in}{0.557153in}}{\pgfqpoint{1.130018in}{0.568203in}}%
\pgfpathcurveto{\pgfqpoint{1.130018in}{0.579253in}}{\pgfqpoint{1.125628in}{0.589852in}}{\pgfqpoint{1.117815in}{0.597666in}}%
\pgfpathcurveto{\pgfqpoint{1.110001in}{0.605479in}}{\pgfqpoint{1.099402in}{0.609870in}}{\pgfqpoint{1.088352in}{0.609870in}}%
\pgfpathcurveto{\pgfqpoint{1.077302in}{0.609870in}}{\pgfqpoint{1.066703in}{0.605479in}}{\pgfqpoint{1.058889in}{0.597666in}}%
\pgfpathcurveto{\pgfqpoint{1.051075in}{0.589852in}}{\pgfqpoint{1.046685in}{0.579253in}}{\pgfqpoint{1.046685in}{0.568203in}}%
\pgfpathcurveto{\pgfqpoint{1.046685in}{0.557153in}}{\pgfqpoint{1.051075in}{0.546554in}}{\pgfqpoint{1.058889in}{0.538740in}}%
\pgfpathcurveto{\pgfqpoint{1.066703in}{0.530926in}}{\pgfqpoint{1.077302in}{0.526536in}}{\pgfqpoint{1.088352in}{0.526536in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.489754in}{0.441603in}}{\pgfqpoint{1.717716in}{0.928397in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.300000,0.800000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.153417in}{0.610936in}}%
\pgfpathcurveto{\pgfqpoint{1.164467in}{0.610936in}}{\pgfqpoint{1.175066in}{0.615326in}}{\pgfqpoint{1.182880in}{0.623140in}}%
\pgfpathcurveto{\pgfqpoint{1.190693in}{0.630953in}}{\pgfqpoint{1.195083in}{0.641552in}}{\pgfqpoint{1.195083in}{0.652603in}}%
\pgfpathcurveto{\pgfqpoint{1.195083in}{0.663653in}}{\pgfqpoint{1.190693in}{0.674252in}}{\pgfqpoint{1.182880in}{0.682065in}}%
\pgfpathcurveto{\pgfqpoint{1.175066in}{0.689879in}}{\pgfqpoint{1.164467in}{0.694269in}}{\pgfqpoint{1.153417in}{0.694269in}}%
\pgfpathcurveto{\pgfqpoint{1.142367in}{0.694269in}}{\pgfqpoint{1.131768in}{0.689879in}}{\pgfqpoint{1.123954in}{0.682065in}}%
\pgfpathcurveto{\pgfqpoint{1.116140in}{0.674252in}}{\pgfqpoint{1.111750in}{0.663653in}}{\pgfqpoint{1.111750in}{0.652603in}}%
\pgfpathcurveto{\pgfqpoint{1.111750in}{0.641552in}}{\pgfqpoint{1.116140in}{0.630953in}}{\pgfqpoint{1.123954in}{0.623140in}}%
\pgfpathcurveto{\pgfqpoint{1.131768in}{0.615326in}}{\pgfqpoint{1.142367in}{0.610936in}}{\pgfqpoint{1.153417in}{0.610936in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.489754in}{0.441603in}}{\pgfqpoint{1.717716in}{0.928397in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.300000,0.800000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.218482in}{0.610936in}}%
\pgfpathcurveto{\pgfqpoint{1.229532in}{0.610936in}}{\pgfqpoint{1.240131in}{0.615326in}}{\pgfqpoint{1.247945in}{0.623140in}}%
\pgfpathcurveto{\pgfqpoint{1.255758in}{0.630953in}}{\pgfqpoint{1.260148in}{0.641552in}}{\pgfqpoint{1.260148in}{0.652603in}}%
\pgfpathcurveto{\pgfqpoint{1.260148in}{0.663653in}}{\pgfqpoint{1.255758in}{0.674252in}}{\pgfqpoint{1.247945in}{0.682065in}}%
\pgfpathcurveto{\pgfqpoint{1.240131in}{0.689879in}}{\pgfqpoint{1.229532in}{0.694269in}}{\pgfqpoint{1.218482in}{0.694269in}}%
\pgfpathcurveto{\pgfqpoint{1.207432in}{0.694269in}}{\pgfqpoint{1.196833in}{0.689879in}}{\pgfqpoint{1.189019in}{0.682065in}}%
\pgfpathcurveto{\pgfqpoint{1.181205in}{0.674252in}}{\pgfqpoint{1.176815in}{0.663653in}}{\pgfqpoint{1.176815in}{0.652603in}}%
\pgfpathcurveto{\pgfqpoint{1.176815in}{0.641552in}}{\pgfqpoint{1.181205in}{0.630953in}}{\pgfqpoint{1.189019in}{0.623140in}}%
\pgfpathcurveto{\pgfqpoint{1.196833in}{0.615326in}}{\pgfqpoint{1.207432in}{0.610936in}}{\pgfqpoint{1.218482in}{0.610936in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.489754in}{0.441603in}}{\pgfqpoint{1.717716in}{0.928397in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.300000,0.800000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.283547in}{0.695336in}}%
\pgfpathcurveto{\pgfqpoint{1.294597in}{0.695336in}}{\pgfqpoint{1.305196in}{0.699726in}}{\pgfqpoint{1.313010in}{0.707539in}}%
\pgfpathcurveto{\pgfqpoint{1.320823in}{0.715353in}}{\pgfqpoint{1.325213in}{0.725952in}}{\pgfqpoint{1.325213in}{0.737002in}}%
\pgfpathcurveto{\pgfqpoint{1.325213in}{0.748052in}}{\pgfqpoint{1.320823in}{0.758651in}}{\pgfqpoint{1.313010in}{0.766465in}}%
\pgfpathcurveto{\pgfqpoint{1.305196in}{0.774279in}}{\pgfqpoint{1.294597in}{0.778669in}}{\pgfqpoint{1.283547in}{0.778669in}}%
\pgfpathcurveto{\pgfqpoint{1.272497in}{0.778669in}}{\pgfqpoint{1.261898in}{0.774279in}}{\pgfqpoint{1.254084in}{0.766465in}}%
\pgfpathcurveto{\pgfqpoint{1.246270in}{0.758651in}}{\pgfqpoint{1.241880in}{0.748052in}}{\pgfqpoint{1.241880in}{0.737002in}}%
\pgfpathcurveto{\pgfqpoint{1.241880in}{0.725952in}}{\pgfqpoint{1.246270in}{0.715353in}}{\pgfqpoint{1.254084in}{0.707539in}}%
\pgfpathcurveto{\pgfqpoint{1.261898in}{0.699726in}}{\pgfqpoint{1.272497in}{0.695336in}}{\pgfqpoint{1.283547in}{0.695336in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.489754in}{0.441603in}}{\pgfqpoint{1.717716in}{0.928397in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.300000,0.800000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.348612in}{0.695336in}}%
\pgfpathcurveto{\pgfqpoint{1.359662in}{0.695336in}}{\pgfqpoint{1.370261in}{0.699726in}}{\pgfqpoint{1.378075in}{0.707539in}}%
\pgfpathcurveto{\pgfqpoint{1.385888in}{0.715353in}}{\pgfqpoint{1.390278in}{0.725952in}}{\pgfqpoint{1.390278in}{0.737002in}}%
\pgfpathcurveto{\pgfqpoint{1.390278in}{0.748052in}}{\pgfqpoint{1.385888in}{0.758651in}}{\pgfqpoint{1.378075in}{0.766465in}}%
\pgfpathcurveto{\pgfqpoint{1.370261in}{0.774279in}}{\pgfqpoint{1.359662in}{0.778669in}}{\pgfqpoint{1.348612in}{0.778669in}}%
\pgfpathcurveto{\pgfqpoint{1.337562in}{0.778669in}}{\pgfqpoint{1.326963in}{0.774279in}}{\pgfqpoint{1.319149in}{0.766465in}}%
\pgfpathcurveto{\pgfqpoint{1.311335in}{0.758651in}}{\pgfqpoint{1.306945in}{0.748052in}}{\pgfqpoint{1.306945in}{0.737002in}}%
\pgfpathcurveto{\pgfqpoint{1.306945in}{0.725952in}}{\pgfqpoint{1.311335in}{0.715353in}}{\pgfqpoint{1.319149in}{0.707539in}}%
\pgfpathcurveto{\pgfqpoint{1.326963in}{0.699726in}}{\pgfqpoint{1.337562in}{0.695336in}}{\pgfqpoint{1.348612in}{0.695336in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.489754in}{0.441603in}}{\pgfqpoint{1.717716in}{0.928397in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.300000,0.800000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.413677in}{0.779735in}}%
\pgfpathcurveto{\pgfqpoint{1.424727in}{0.779735in}}{\pgfqpoint{1.435326in}{0.784126in}}{\pgfqpoint{1.443140in}{0.791939in}}%
\pgfpathcurveto{\pgfqpoint{1.450953in}{0.799753in}}{\pgfqpoint{1.455343in}{0.810352in}}{\pgfqpoint{1.455343in}{0.821402in}}%
\pgfpathcurveto{\pgfqpoint{1.455343in}{0.832452in}}{\pgfqpoint{1.450953in}{0.843051in}}{\pgfqpoint{1.443140in}{0.850865in}}%
\pgfpathcurveto{\pgfqpoint{1.435326in}{0.858678in}}{\pgfqpoint{1.424727in}{0.863069in}}{\pgfqpoint{1.413677in}{0.863069in}}%
\pgfpathcurveto{\pgfqpoint{1.402627in}{0.863069in}}{\pgfqpoint{1.392028in}{0.858678in}}{\pgfqpoint{1.384214in}{0.850865in}}%
\pgfpathcurveto{\pgfqpoint{1.376400in}{0.843051in}}{\pgfqpoint{1.372010in}{0.832452in}}{\pgfqpoint{1.372010in}{0.821402in}}%
\pgfpathcurveto{\pgfqpoint{1.372010in}{0.810352in}}{\pgfqpoint{1.376400in}{0.799753in}}{\pgfqpoint{1.384214in}{0.791939in}}%
\pgfpathcurveto{\pgfqpoint{1.392028in}{0.784126in}}{\pgfqpoint{1.402627in}{0.779735in}}{\pgfqpoint{1.413677in}{0.779735in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.489754in}{0.441603in}}{\pgfqpoint{1.717716in}{0.928397in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.300000,0.800000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.478742in}{0.779735in}}%
\pgfpathcurveto{\pgfqpoint{1.489792in}{0.779735in}}{\pgfqpoint{1.500391in}{0.784126in}}{\pgfqpoint{1.508205in}{0.791939in}}%
\pgfpathcurveto{\pgfqpoint{1.516018in}{0.799753in}}{\pgfqpoint{1.520408in}{0.810352in}}{\pgfqpoint{1.520408in}{0.821402in}}%
\pgfpathcurveto{\pgfqpoint{1.520408in}{0.832452in}}{\pgfqpoint{1.516018in}{0.843051in}}{\pgfqpoint{1.508205in}{0.850865in}}%
\pgfpathcurveto{\pgfqpoint{1.500391in}{0.858678in}}{\pgfqpoint{1.489792in}{0.863069in}}{\pgfqpoint{1.478742in}{0.863069in}}%
\pgfpathcurveto{\pgfqpoint{1.467692in}{0.863069in}}{\pgfqpoint{1.457093in}{0.858678in}}{\pgfqpoint{1.449279in}{0.850865in}}%
\pgfpathcurveto{\pgfqpoint{1.441465in}{0.843051in}}{\pgfqpoint{1.437075in}{0.832452in}}{\pgfqpoint{1.437075in}{0.821402in}}%
\pgfpathcurveto{\pgfqpoint{1.437075in}{0.810352in}}{\pgfqpoint{1.441465in}{0.799753in}}{\pgfqpoint{1.449279in}{0.791939in}}%
\pgfpathcurveto{\pgfqpoint{1.457093in}{0.784126in}}{\pgfqpoint{1.467692in}{0.779735in}}{\pgfqpoint{1.478742in}{0.779735in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.489754in}{0.441603in}}{\pgfqpoint{1.717716in}{0.928397in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.300000,0.800000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.543807in}{0.864135in}}%
\pgfpathcurveto{\pgfqpoint{1.554857in}{0.864135in}}{\pgfqpoint{1.565456in}{0.868525in}}{\pgfqpoint{1.573270in}{0.876339in}}%
\pgfpathcurveto{\pgfqpoint{1.581083in}{0.884153in}}{\pgfqpoint{1.585473in}{0.894752in}}{\pgfqpoint{1.585473in}{0.905802in}}%
\pgfpathcurveto{\pgfqpoint{1.585473in}{0.916852in}}{\pgfqpoint{1.581083in}{0.927451in}}{\pgfqpoint{1.573270in}{0.935264in}}%
\pgfpathcurveto{\pgfqpoint{1.565456in}{0.943078in}}{\pgfqpoint{1.554857in}{0.947468in}}{\pgfqpoint{1.543807in}{0.947468in}}%
\pgfpathcurveto{\pgfqpoint{1.532757in}{0.947468in}}{\pgfqpoint{1.522158in}{0.943078in}}{\pgfqpoint{1.514344in}{0.935264in}}%
\pgfpathcurveto{\pgfqpoint{1.506530in}{0.927451in}}{\pgfqpoint{1.502140in}{0.916852in}}{\pgfqpoint{1.502140in}{0.905802in}}%
\pgfpathcurveto{\pgfqpoint{1.502140in}{0.894752in}}{\pgfqpoint{1.506530in}{0.884153in}}{\pgfqpoint{1.514344in}{0.876339in}}%
\pgfpathcurveto{\pgfqpoint{1.522158in}{0.868525in}}{\pgfqpoint{1.532757in}{0.864135in}}{\pgfqpoint{1.543807in}{0.864135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.489754in}{0.441603in}}{\pgfqpoint{1.717716in}{0.928397in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.300000,0.800000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.608872in}{0.864135in}}%
\pgfpathcurveto{\pgfqpoint{1.619922in}{0.864135in}}{\pgfqpoint{1.630521in}{0.868525in}}{\pgfqpoint{1.638335in}{0.876339in}}%
\pgfpathcurveto{\pgfqpoint{1.646148in}{0.884153in}}{\pgfqpoint{1.650538in}{0.894752in}}{\pgfqpoint{1.650538in}{0.905802in}}%
\pgfpathcurveto{\pgfqpoint{1.650538in}{0.916852in}}{\pgfqpoint{1.646148in}{0.927451in}}{\pgfqpoint{1.638335in}{0.935264in}}%
\pgfpathcurveto{\pgfqpoint{1.630521in}{0.943078in}}{\pgfqpoint{1.619922in}{0.947468in}}{\pgfqpoint{1.608872in}{0.947468in}}%
\pgfpathcurveto{\pgfqpoint{1.597822in}{0.947468in}}{\pgfqpoint{1.587223in}{0.943078in}}{\pgfqpoint{1.579409in}{0.935264in}}%
\pgfpathcurveto{\pgfqpoint{1.571595in}{0.927451in}}{\pgfqpoint{1.567205in}{0.916852in}}{\pgfqpoint{1.567205in}{0.905802in}}%
\pgfpathcurveto{\pgfqpoint{1.567205in}{0.894752in}}{\pgfqpoint{1.571595in}{0.884153in}}{\pgfqpoint{1.579409in}{0.876339in}}%
\pgfpathcurveto{\pgfqpoint{1.587223in}{0.868525in}}{\pgfqpoint{1.597822in}{0.864135in}}{\pgfqpoint{1.608872in}{0.864135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.489754in}{0.441603in}}{\pgfqpoint{1.717716in}{0.928397in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.300000,0.800000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.673937in}{0.948535in}}%
\pgfpathcurveto{\pgfqpoint{1.684987in}{0.948535in}}{\pgfqpoint{1.695586in}{0.952925in}}{\pgfqpoint{1.703400in}{0.960739in}}%
\pgfpathcurveto{\pgfqpoint{1.711213in}{0.968552in}}{\pgfqpoint{1.715603in}{0.979151in}}{\pgfqpoint{1.715603in}{0.990201in}}%
\pgfpathcurveto{\pgfqpoint{1.715603in}{1.001251in}}{\pgfqpoint{1.711213in}{1.011851in}}{\pgfqpoint{1.703400in}{1.019664in}}%
\pgfpathcurveto{\pgfqpoint{1.695586in}{1.027478in}}{\pgfqpoint{1.684987in}{1.031868in}}{\pgfqpoint{1.673937in}{1.031868in}}%
\pgfpathcurveto{\pgfqpoint{1.662887in}{1.031868in}}{\pgfqpoint{1.652288in}{1.027478in}}{\pgfqpoint{1.644474in}{1.019664in}}%
\pgfpathcurveto{\pgfqpoint{1.636660in}{1.011851in}}{\pgfqpoint{1.632270in}{1.001251in}}{\pgfqpoint{1.632270in}{0.990201in}}%
\pgfpathcurveto{\pgfqpoint{1.632270in}{0.979151in}}{\pgfqpoint{1.636660in}{0.968552in}}{\pgfqpoint{1.644474in}{0.960739in}}%
\pgfpathcurveto{\pgfqpoint{1.652288in}{0.952925in}}{\pgfqpoint{1.662887in}{0.948535in}}{\pgfqpoint{1.673937in}{0.948535in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.489754in}{0.441603in}}{\pgfqpoint{1.717716in}{0.928397in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.300000,0.800000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.739002in}{1.032934in}}%
\pgfpathcurveto{\pgfqpoint{1.750052in}{1.032934in}}{\pgfqpoint{1.760651in}{1.037325in}}{\pgfqpoint{1.768465in}{1.045138in}}%
\pgfpathcurveto{\pgfqpoint{1.776278in}{1.052952in}}{\pgfqpoint{1.780668in}{1.063551in}}{\pgfqpoint{1.780668in}{1.074601in}}%
\pgfpathcurveto{\pgfqpoint{1.780668in}{1.085651in}}{\pgfqpoint{1.776278in}{1.096250in}}{\pgfqpoint{1.768465in}{1.104064in}}%
\pgfpathcurveto{\pgfqpoint{1.760651in}{1.111877in}}{\pgfqpoint{1.750052in}{1.116268in}}{\pgfqpoint{1.739002in}{1.116268in}}%
\pgfpathcurveto{\pgfqpoint{1.727952in}{1.116268in}}{\pgfqpoint{1.717353in}{1.111877in}}{\pgfqpoint{1.709539in}{1.104064in}}%
\pgfpathcurveto{\pgfqpoint{1.701725in}{1.096250in}}{\pgfqpoint{1.697335in}{1.085651in}}{\pgfqpoint{1.697335in}{1.074601in}}%
\pgfpathcurveto{\pgfqpoint{1.697335in}{1.063551in}}{\pgfqpoint{1.701725in}{1.052952in}}{\pgfqpoint{1.709539in}{1.045138in}}%
\pgfpathcurveto{\pgfqpoint{1.717353in}{1.037325in}}{\pgfqpoint{1.727952in}{1.032934in}}{\pgfqpoint{1.739002in}{1.032934in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.489754in}{0.441603in}}{\pgfqpoint{1.717716in}{0.928397in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.300000,0.800000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.804067in}{1.032934in}}%
\pgfpathcurveto{\pgfqpoint{1.815117in}{1.032934in}}{\pgfqpoint{1.825716in}{1.037325in}}{\pgfqpoint{1.833530in}{1.045138in}}%
\pgfpathcurveto{\pgfqpoint{1.841343in}{1.052952in}}{\pgfqpoint{1.845733in}{1.063551in}}{\pgfqpoint{1.845733in}{1.074601in}}%
\pgfpathcurveto{\pgfqpoint{1.845733in}{1.085651in}}{\pgfqpoint{1.841343in}{1.096250in}}{\pgfqpoint{1.833530in}{1.104064in}}%
\pgfpathcurveto{\pgfqpoint{1.825716in}{1.111877in}}{\pgfqpoint{1.815117in}{1.116268in}}{\pgfqpoint{1.804067in}{1.116268in}}%
\pgfpathcurveto{\pgfqpoint{1.793017in}{1.116268in}}{\pgfqpoint{1.782418in}{1.111877in}}{\pgfqpoint{1.774604in}{1.104064in}}%
\pgfpathcurveto{\pgfqpoint{1.766790in}{1.096250in}}{\pgfqpoint{1.762400in}{1.085651in}}{\pgfqpoint{1.762400in}{1.074601in}}%
\pgfpathcurveto{\pgfqpoint{1.762400in}{1.063551in}}{\pgfqpoint{1.766790in}{1.052952in}}{\pgfqpoint{1.774604in}{1.045138in}}%
\pgfpathcurveto{\pgfqpoint{1.782418in}{1.037325in}}{\pgfqpoint{1.793017in}{1.032934in}}{\pgfqpoint{1.804067in}{1.032934in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.489754in}{0.441603in}}{\pgfqpoint{1.717716in}{0.928397in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.300000,0.800000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.869132in}{1.117334in}}%
\pgfpathcurveto{\pgfqpoint{1.880182in}{1.117334in}}{\pgfqpoint{1.890781in}{1.121724in}}{\pgfqpoint{1.898595in}{1.129538in}}%
\pgfpathcurveto{\pgfqpoint{1.906408in}{1.137352in}}{\pgfqpoint{1.910798in}{1.147951in}}{\pgfqpoint{1.910798in}{1.159001in}}%
\pgfpathcurveto{\pgfqpoint{1.910798in}{1.170051in}}{\pgfqpoint{1.906408in}{1.180650in}}{\pgfqpoint{1.898595in}{1.188464in}}%
\pgfpathcurveto{\pgfqpoint{1.890781in}{1.196277in}}{\pgfqpoint{1.880182in}{1.200667in}}{\pgfqpoint{1.869132in}{1.200667in}}%
\pgfpathcurveto{\pgfqpoint{1.858082in}{1.200667in}}{\pgfqpoint{1.847483in}{1.196277in}}{\pgfqpoint{1.839669in}{1.188464in}}%
\pgfpathcurveto{\pgfqpoint{1.831855in}{1.180650in}}{\pgfqpoint{1.827465in}{1.170051in}}{\pgfqpoint{1.827465in}{1.159001in}}%
\pgfpathcurveto{\pgfqpoint{1.827465in}{1.147951in}}{\pgfqpoint{1.831855in}{1.137352in}}{\pgfqpoint{1.839669in}{1.129538in}}%
\pgfpathcurveto{\pgfqpoint{1.847483in}{1.121724in}}{\pgfqpoint{1.858082in}{1.117334in}}{\pgfqpoint{1.869132in}{1.117334in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.489754in}{0.441603in}}{\pgfqpoint{1.717716in}{0.928397in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.300000,0.800000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.934197in}{1.117334in}}%
\pgfpathcurveto{\pgfqpoint{1.945247in}{1.117334in}}{\pgfqpoint{1.955846in}{1.121724in}}{\pgfqpoint{1.963660in}{1.129538in}}%
\pgfpathcurveto{\pgfqpoint{1.971473in}{1.137352in}}{\pgfqpoint{1.975863in}{1.147951in}}{\pgfqpoint{1.975863in}{1.159001in}}%
\pgfpathcurveto{\pgfqpoint{1.975863in}{1.170051in}}{\pgfqpoint{1.971473in}{1.180650in}}{\pgfqpoint{1.963660in}{1.188464in}}%
\pgfpathcurveto{\pgfqpoint{1.955846in}{1.196277in}}{\pgfqpoint{1.945247in}{1.200667in}}{\pgfqpoint{1.934197in}{1.200667in}}%
\pgfpathcurveto{\pgfqpoint{1.923147in}{1.200667in}}{\pgfqpoint{1.912548in}{1.196277in}}{\pgfqpoint{1.904734in}{1.188464in}}%
\pgfpathcurveto{\pgfqpoint{1.896920in}{1.180650in}}{\pgfqpoint{1.892530in}{1.170051in}}{\pgfqpoint{1.892530in}{1.159001in}}%
\pgfpathcurveto{\pgfqpoint{1.892530in}{1.147951in}}{\pgfqpoint{1.896920in}{1.137352in}}{\pgfqpoint{1.904734in}{1.129538in}}%
\pgfpathcurveto{\pgfqpoint{1.912548in}{1.121724in}}{\pgfqpoint{1.923147in}{1.117334in}}{\pgfqpoint{1.934197in}{1.117334in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.489754in}{0.441603in}}{\pgfqpoint{1.717716in}{0.928397in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.300000,0.800000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.999262in}{1.201734in}}%
\pgfpathcurveto{\pgfqpoint{2.010312in}{1.201734in}}{\pgfqpoint{2.020911in}{1.206124in}}{\pgfqpoint{2.028725in}{1.213938in}}%
\pgfpathcurveto{\pgfqpoint{2.036538in}{1.221751in}}{\pgfqpoint{2.040929in}{1.232350in}}{\pgfqpoint{2.040929in}{1.243400in}}%
\pgfpathcurveto{\pgfqpoint{2.040929in}{1.254451in}}{\pgfqpoint{2.036538in}{1.265050in}}{\pgfqpoint{2.028725in}{1.272863in}}%
\pgfpathcurveto{\pgfqpoint{2.020911in}{1.280677in}}{\pgfqpoint{2.010312in}{1.285067in}}{\pgfqpoint{1.999262in}{1.285067in}}%
\pgfpathcurveto{\pgfqpoint{1.988212in}{1.285067in}}{\pgfqpoint{1.977613in}{1.280677in}}{\pgfqpoint{1.969799in}{1.272863in}}%
\pgfpathcurveto{\pgfqpoint{1.961985in}{1.265050in}}{\pgfqpoint{1.957595in}{1.254451in}}{\pgfqpoint{1.957595in}{1.243400in}}%
\pgfpathcurveto{\pgfqpoint{1.957595in}{1.232350in}}{\pgfqpoint{1.961985in}{1.221751in}}{\pgfqpoint{1.969799in}{1.213938in}}%
\pgfpathcurveto{\pgfqpoint{1.977613in}{1.206124in}}{\pgfqpoint{1.988212in}{1.201734in}}{\pgfqpoint{1.999262in}{1.201734in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.489754in}{0.441603in}}{\pgfqpoint{1.717716in}{0.928397in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.300000,0.800000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.064327in}{1.201734in}}%
\pgfpathcurveto{\pgfqpoint{2.075377in}{1.201734in}}{\pgfqpoint{2.085976in}{1.206124in}}{\pgfqpoint{2.093790in}{1.213938in}}%
\pgfpathcurveto{\pgfqpoint{2.101603in}{1.221751in}}{\pgfqpoint{2.105994in}{1.232350in}}{\pgfqpoint{2.105994in}{1.243400in}}%
\pgfpathcurveto{\pgfqpoint{2.105994in}{1.254451in}}{\pgfqpoint{2.101603in}{1.265050in}}{\pgfqpoint{2.093790in}{1.272863in}}%
\pgfpathcurveto{\pgfqpoint{2.085976in}{1.280677in}}{\pgfqpoint{2.075377in}{1.285067in}}{\pgfqpoint{2.064327in}{1.285067in}}%
\pgfpathcurveto{\pgfqpoint{2.053277in}{1.285067in}}{\pgfqpoint{2.042678in}{1.280677in}}{\pgfqpoint{2.034864in}{1.272863in}}%
\pgfpathcurveto{\pgfqpoint{2.027050in}{1.265050in}}{\pgfqpoint{2.022660in}{1.254451in}}{\pgfqpoint{2.022660in}{1.243400in}}%
\pgfpathcurveto{\pgfqpoint{2.022660in}{1.232350in}}{\pgfqpoint{2.027050in}{1.221751in}}{\pgfqpoint{2.034864in}{1.213938in}}%
\pgfpathcurveto{\pgfqpoint{2.042678in}{1.206124in}}{\pgfqpoint{2.053277in}{1.201734in}}{\pgfqpoint{2.064327in}{1.201734in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.489754in}{0.441603in}}{\pgfqpoint{1.717716in}{0.928397in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.300000,0.800000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.481800pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.129392in}{1.286133in}}%
\pgfpathcurveto{\pgfqpoint{2.140442in}{1.286133in}}{\pgfqpoint{2.151041in}{1.290524in}}{\pgfqpoint{2.158855in}{1.298337in}}%
\pgfpathcurveto{\pgfqpoint{2.166668in}{1.306151in}}{\pgfqpoint{2.171059in}{1.316750in}}{\pgfqpoint{2.171059in}{1.327800in}}%
\pgfpathcurveto{\pgfqpoint{2.171059in}{1.338850in}}{\pgfqpoint{2.166668in}{1.349449in}}{\pgfqpoint{2.158855in}{1.357263in}}%
\pgfpathcurveto{\pgfqpoint{2.151041in}{1.365077in}}{\pgfqpoint{2.140442in}{1.369467in}}{\pgfqpoint{2.129392in}{1.369467in}}%
\pgfpathcurveto{\pgfqpoint{2.118342in}{1.369467in}}{\pgfqpoint{2.107743in}{1.365077in}}{\pgfqpoint{2.099929in}{1.357263in}}%
\pgfpathcurveto{\pgfqpoint{2.092115in}{1.349449in}}{\pgfqpoint{2.087725in}{1.338850in}}{\pgfqpoint{2.087725in}{1.327800in}}%
\pgfpathcurveto{\pgfqpoint{2.087725in}{1.316750in}}{\pgfqpoint{2.092115in}{1.306151in}}{\pgfqpoint{2.099929in}{1.298337in}}%
\pgfpathcurveto{\pgfqpoint{2.107743in}{1.290524in}}{\pgfqpoint{2.118342in}{1.286133in}}{\pgfqpoint{2.129392in}{1.286133in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.489754in}{0.441603in}}{\pgfqpoint{1.717716in}{0.928397in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567832in}{0.441603in}}%
\pgfpathlineto{\pgfqpoint{0.567832in}{1.370000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.567832in}{0.441603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.567832in,y=0.344381in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.489754in}{0.441603in}}{\pgfqpoint{1.717716in}{0.928397in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.348612in}{0.441603in}}%
\pgfpathlineto{\pgfqpoint{1.348612in}{1.370000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.348612in}{0.441603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.348612in,y=0.344381in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.489754in}{0.441603in}}{\pgfqpoint{1.717716in}{0.928397in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.129392in}{0.441603in}}%
\pgfpathlineto{\pgfqpoint{2.129392in}{1.370000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.129392in}{0.441603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.129392in,y=0.344381in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.492166in}{0.441603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.532105in}{0.441603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.802870in}{0.441603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.940359in}{0.441603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.037908in}{0.441603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.113574in}{0.441603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.175397in}{0.441603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.227667in}{0.441603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.272946in}{0.441603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.312885in}{0.441603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.583650in}{0.441603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.721139in}{0.441603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.818688in}{0.441603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.894354in}{0.441603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.956177in}{0.441603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.008447in}{0.441603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053726in}{0.441603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.093665in}{0.441603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.348612in,y=0.154413in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \theta\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.489754in}{0.441603in}}{\pgfqpoint{1.717716in}{0.928397in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.489754in}{0.483803in}}%
\pgfpathlineto{\pgfqpoint{2.207470in}{0.483803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.489754in}{0.483803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.304166in, y=0.431042in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.489754in}{0.441603in}}{\pgfqpoint{1.717716in}{0.928397in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.489754in}{0.821402in}}%
\pgfpathlineto{\pgfqpoint{2.207470in}{0.821402in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.489754in}{0.821402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.304166in, y=0.768640in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.489754in}{0.441603in}}{\pgfqpoint{1.717716in}{0.928397in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.489754in}{1.243400in}}%
\pgfpathlineto{\pgfqpoint{2.207470in}{1.243400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.489754in}{1.243400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.215801in, y=1.190639in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.160245in,y=0.905802in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont empirical \(\displaystyle \coveringnum{\subopt}{\Envs}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.489754in}{0.441603in}}{\pgfqpoint{1.717716in}{0.928397in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.940359in}{0.493818in}}%
\pgfpathlineto{\pgfqpoint{2.129392in}{1.305590in}}%
\pgfpathlineto{\pgfqpoint{2.129392in}{1.305590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631931in}{1.095248in}}%
\pgfpathlineto{\pgfqpoint{0.819431in}{1.095248in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.930542in,y=1.046637in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \log\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/geomgrid.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \input{/home/james/lqr/tex/preamble.tex}
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/home/james/miniconda2/envs/lqr/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/home/james/miniconda2/envs/lqr/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/james/miniconda2/envs/lqr/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.440000in}{1.295855in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.440000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.440000in}{1.295855in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.295855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.528070in}{0.441603in}}%
\pgfpathlineto{\pgfqpoint{1.309560in}{0.441603in}}%
\pgfpathlineto{\pgfqpoint{1.309560in}{1.223094in}}%
\pgfpathlineto{\pgfqpoint{0.528070in}{1.223094in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.528070in}{0.441603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.528070in,y=0.344381in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875399in}{0.441603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.875399in,y=0.344381in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.309560in}{0.441603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.309560in,y=0.344381in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.918815in,y=0.154413in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \sigma_1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.528070in}{0.441603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.209968in, y=0.388842in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.528070in}{0.788932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.209968in, y=0.736171in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.528070in}{1.223094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.209968in, y=1.170332in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154413in,y=0.832348in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \sigma_2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.528070in}{0.441603in}}{\pgfqpoint{0.781490in}{0.781490in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.528070in}{0.441603in}}%
\pgfpathlineto{\pgfqpoint{1.309560in}{0.441603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.528070in}{0.441603in}}{\pgfqpoint{0.781490in}{0.781490in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.528070in}{0.441603in}}%
\pgfpathlineto{\pgfqpoint{0.528070in}{1.223094in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.528070in}{0.441603in}}{\pgfqpoint{0.781490in}{0.781490in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.528070in}{0.470564in}}%
\pgfpathlineto{\pgfqpoint{1.309560in}{0.470564in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.528070in}{0.441603in}}{\pgfqpoint{0.781490in}{0.781490in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.557030in}{0.441603in}}%
\pgfpathlineto{\pgfqpoint{0.557030in}{1.223094in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.528070in}{0.441603in}}{\pgfqpoint{0.781490in}{0.781490in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.528070in}{0.509183in}}%
\pgfpathlineto{\pgfqpoint{1.309560in}{0.509183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.528070in}{0.441603in}}{\pgfqpoint{0.781490in}{0.781490in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.595650in}{0.441603in}}%
\pgfpathlineto{\pgfqpoint{0.595650in}{1.223094in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.528070in}{0.441603in}}{\pgfqpoint{0.781490in}{0.781490in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.528070in}{0.560683in}}%
\pgfpathlineto{\pgfqpoint{1.309560in}{0.560683in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.528070in}{0.441603in}}{\pgfqpoint{0.781490in}{0.781490in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.647149in}{0.441603in}}%
\pgfpathlineto{\pgfqpoint{0.647149in}{1.223094in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.528070in}{0.441603in}}{\pgfqpoint{0.781490in}{0.781490in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.528070in}{0.629359in}}%
\pgfpathlineto{\pgfqpoint{1.309560in}{0.629359in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.528070in}{0.441603in}}{\pgfqpoint{0.781490in}{0.781490in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.715825in}{0.441603in}}%
\pgfpathlineto{\pgfqpoint{0.715825in}{1.223094in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.528070in}{0.441603in}}{\pgfqpoint{0.781490in}{0.781490in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.528070in}{0.720940in}}%
\pgfpathlineto{\pgfqpoint{1.309560in}{0.720940in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.528070in}{0.441603in}}{\pgfqpoint{0.781490in}{0.781490in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.807406in}{0.441603in}}%
\pgfpathlineto{\pgfqpoint{0.807406in}{1.223094in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.528070in}{0.441603in}}{\pgfqpoint{0.781490in}{0.781490in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.528070in}{0.843065in}}%
\pgfpathlineto{\pgfqpoint{1.309560in}{0.843065in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.528070in}{0.441603in}}{\pgfqpoint{0.781490in}{0.781490in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.929531in}{0.441603in}}%
\pgfpathlineto{\pgfqpoint{0.929531in}{1.223094in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.528070in}{0.441603in}}{\pgfqpoint{0.781490in}{0.781490in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.528070in}{1.005921in}}%
\pgfpathlineto{\pgfqpoint{1.309560in}{1.005921in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.528070in}{0.441603in}}{\pgfqpoint{0.781490in}{0.781490in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.092388in}{0.441603in}}%
\pgfpathlineto{\pgfqpoint{1.092388in}{1.223094in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.528070in}{0.441603in}}{\pgfqpoint{0.781490in}{0.781490in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.528070in}{1.223094in}}%
\pgfpathlineto{\pgfqpoint{1.309560in}{1.223094in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.528070in}{0.441603in}}{\pgfqpoint{0.781490in}{0.781490in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.309560in}{0.441603in}}%
\pgfpathlineto{\pgfqpoint{1.309560in}{1.223094in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.528070in}{0.441603in}}%
\pgfpathlineto{\pgfqpoint{0.528070in}{1.223094in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.309560in}{0.441603in}}%
\pgfpathlineto{\pgfqpoint{1.309560in}{1.223094in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.528070in}{0.441603in}}%
\pgfpathlineto{\pgfqpoint{1.309560in}{0.441603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.528070in}{1.223094in}}%
\pgfpathlineto{\pgfqpoint{1.309560in}{1.223094in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/neighborhoods_2x2.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \input{/home/james/lqr/tex/preamble.tex}
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/home/james/miniconda2/envs/lqr/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/home/james/miniconda2/envs/lqr/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/james/miniconda2/envs/lqr/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.040000in}{1.400000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.040000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.040000in}{1.400000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.400000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.183086in}{0.183086in}}%
\pgfpathlineto{\pgfqpoint{1.055905in}{0.183086in}}%
\pgfpathlineto{\pgfqpoint{1.055905in}{1.052661in}}%
\pgfpathlineto{\pgfqpoint{0.183086in}{1.052661in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.183086in}{0.183086in}}{\pgfqpoint{0.872819in}{0.869575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.480784,0.815686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.253931pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.340698in}{0.318152in}}%
\pgfpathcurveto{\pgfqpoint{0.346522in}{0.318152in}}{\pgfqpoint{0.352109in}{0.320466in}}{\pgfqpoint{0.356227in}{0.324584in}}%
\pgfpathcurveto{\pgfqpoint{0.360345in}{0.328703in}}{\pgfqpoint{0.362659in}{0.334289in}}{\pgfqpoint{0.362659in}{0.340113in}}%
\pgfpathcurveto{\pgfqpoint{0.362659in}{0.345937in}}{\pgfqpoint{0.360345in}{0.351523in}}{\pgfqpoint{0.356227in}{0.355641in}}%
\pgfpathcurveto{\pgfqpoint{0.352109in}{0.359759in}}{\pgfqpoint{0.346522in}{0.362073in}}{\pgfqpoint{0.340698in}{0.362073in}}%
\pgfpathcurveto{\pgfqpoint{0.334875in}{0.362073in}}{\pgfqpoint{0.329288in}{0.359759in}}{\pgfqpoint{0.325170in}{0.355641in}}%
\pgfpathcurveto{\pgfqpoint{0.321052in}{0.351523in}}{\pgfqpoint{0.318738in}{0.345937in}}{\pgfqpoint{0.318738in}{0.340113in}}%
\pgfpathcurveto{\pgfqpoint{0.318738in}{0.334289in}}{\pgfqpoint{0.321052in}{0.328703in}}{\pgfqpoint{0.325170in}{0.324584in}}%
\pgfpathcurveto{\pgfqpoint{0.329288in}{0.320466in}}{\pgfqpoint{0.334875in}{0.318152in}}{\pgfqpoint{0.340698in}{0.318152in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.183086in}{0.183086in}}{\pgfqpoint{0.872819in}{0.869575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.490196,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.253931pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.340698in}{0.595913in}}%
\pgfpathcurveto{\pgfqpoint{0.346522in}{0.595913in}}{\pgfqpoint{0.352109in}{0.598227in}}{\pgfqpoint{0.356227in}{0.602345in}}%
\pgfpathcurveto{\pgfqpoint{0.360345in}{0.606463in}}{\pgfqpoint{0.362659in}{0.612050in}}{\pgfqpoint{0.362659in}{0.617873in}}%
\pgfpathcurveto{\pgfqpoint{0.362659in}{0.623697in}}{\pgfqpoint{0.360345in}{0.629284in}}{\pgfqpoint{0.356227in}{0.633402in}}%
\pgfpathcurveto{\pgfqpoint{0.352109in}{0.637520in}}{\pgfqpoint{0.346522in}{0.639834in}}{\pgfqpoint{0.340698in}{0.639834in}}%
\pgfpathcurveto{\pgfqpoint{0.334875in}{0.639834in}}{\pgfqpoint{0.329288in}{0.637520in}}{\pgfqpoint{0.325170in}{0.633402in}}%
\pgfpathcurveto{\pgfqpoint{0.321052in}{0.629284in}}{\pgfqpoint{0.318738in}{0.623697in}}{\pgfqpoint{0.318738in}{0.617873in}}%
\pgfpathcurveto{\pgfqpoint{0.318738in}{0.612050in}}{\pgfqpoint{0.321052in}{0.606463in}}{\pgfqpoint{0.325170in}{0.602345in}}%
\pgfpathcurveto{\pgfqpoint{0.329288in}{0.598227in}}{\pgfqpoint{0.334875in}{0.595913in}}{\pgfqpoint{0.340698in}{0.595913in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.183086in}{0.183086in}}{\pgfqpoint{0.872819in}{0.869575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.111895,0.748758,0.111895}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.253931pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.340698in}{0.873674in}}%
\pgfpathcurveto{\pgfqpoint{0.346522in}{0.873674in}}{\pgfqpoint{0.352109in}{0.875988in}}{\pgfqpoint{0.356227in}{0.880106in}}%
\pgfpathcurveto{\pgfqpoint{0.360345in}{0.884224in}}{\pgfqpoint{0.362659in}{0.889810in}}{\pgfqpoint{0.362659in}{0.895634in}}%
\pgfpathcurveto{\pgfqpoint{0.362659in}{0.901458in}}{\pgfqpoint{0.360345in}{0.907044in}}{\pgfqpoint{0.356227in}{0.911163in}}%
\pgfpathcurveto{\pgfqpoint{0.352109in}{0.915281in}}{\pgfqpoint{0.346522in}{0.917595in}}{\pgfqpoint{0.340698in}{0.917595in}}%
\pgfpathcurveto{\pgfqpoint{0.334875in}{0.917595in}}{\pgfqpoint{0.329288in}{0.915281in}}{\pgfqpoint{0.325170in}{0.911163in}}%
\pgfpathcurveto{\pgfqpoint{0.321052in}{0.907044in}}{\pgfqpoint{0.318738in}{0.901458in}}{\pgfqpoint{0.318738in}{0.895634in}}%
\pgfpathcurveto{\pgfqpoint{0.318738in}{0.889810in}}{\pgfqpoint{0.321052in}{0.884224in}}{\pgfqpoint{0.325170in}{0.880106in}}%
\pgfpathcurveto{\pgfqpoint{0.329288in}{0.875988in}}{\pgfqpoint{0.334875in}{0.873674in}}{\pgfqpoint{0.340698in}{0.873674in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.183086in}{0.183086in}}{\pgfqpoint{0.872819in}{0.869575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.817255,0.822745,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.253931pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.619495in}{0.318152in}}%
\pgfpathcurveto{\pgfqpoint{0.625319in}{0.318152in}}{\pgfqpoint{0.630905in}{0.320466in}}{\pgfqpoint{0.635024in}{0.324584in}}%
\pgfpathcurveto{\pgfqpoint{0.639142in}{0.328703in}}{\pgfqpoint{0.641456in}{0.334289in}}{\pgfqpoint{0.641456in}{0.340113in}}%
\pgfpathcurveto{\pgfqpoint{0.641456in}{0.345937in}}{\pgfqpoint{0.639142in}{0.351523in}}{\pgfqpoint{0.635024in}{0.355641in}}%
\pgfpathcurveto{\pgfqpoint{0.630905in}{0.359759in}}{\pgfqpoint{0.625319in}{0.362073in}}{\pgfqpoint{0.619495in}{0.362073in}}%
\pgfpathcurveto{\pgfqpoint{0.613671in}{0.362073in}}{\pgfqpoint{0.608085in}{0.359759in}}{\pgfqpoint{0.603967in}{0.355641in}}%
\pgfpathcurveto{\pgfqpoint{0.599849in}{0.351523in}}{\pgfqpoint{0.597535in}{0.345937in}}{\pgfqpoint{0.597535in}{0.340113in}}%
\pgfpathcurveto{\pgfqpoint{0.597535in}{0.334289in}}{\pgfqpoint{0.599849in}{0.328703in}}{\pgfqpoint{0.603967in}{0.324584in}}%
\pgfpathcurveto{\pgfqpoint{0.608085in}{0.320466in}}{\pgfqpoint{0.613671in}{0.318152in}}{\pgfqpoint{0.619495in}{0.318152in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.183086in}{0.183086in}}{\pgfqpoint{0.872819in}{0.869575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.582484,0.335425,0.807582}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.253931pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.619495in}{0.595913in}}%
\pgfpathcurveto{\pgfqpoint{0.625319in}{0.595913in}}{\pgfqpoint{0.630905in}{0.598227in}}{\pgfqpoint{0.635024in}{0.602345in}}%
\pgfpathcurveto{\pgfqpoint{0.639142in}{0.606463in}}{\pgfqpoint{0.641456in}{0.612050in}}{\pgfqpoint{0.641456in}{0.617873in}}%
\pgfpathcurveto{\pgfqpoint{0.641456in}{0.623697in}}{\pgfqpoint{0.639142in}{0.629284in}}{\pgfqpoint{0.635024in}{0.633402in}}%
\pgfpathcurveto{\pgfqpoint{0.630905in}{0.637520in}}{\pgfqpoint{0.625319in}{0.639834in}}{\pgfqpoint{0.619495in}{0.639834in}}%
\pgfpathcurveto{\pgfqpoint{0.613671in}{0.639834in}}{\pgfqpoint{0.608085in}{0.637520in}}{\pgfqpoint{0.603967in}{0.633402in}}%
\pgfpathcurveto{\pgfqpoint{0.599849in}{0.629284in}}{\pgfqpoint{0.597535in}{0.623697in}}{\pgfqpoint{0.597535in}{0.617873in}}%
\pgfpathcurveto{\pgfqpoint{0.597535in}{0.612050in}}{\pgfqpoint{0.599849in}{0.606463in}}{\pgfqpoint{0.603967in}{0.602345in}}%
\pgfpathcurveto{\pgfqpoint{0.608085in}{0.598227in}}{\pgfqpoint{0.613671in}{0.595913in}}{\pgfqpoint{0.619495in}{0.595913in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.183086in}{0.183086in}}{\pgfqpoint{0.872819in}{0.869575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611242,0.314771,0.254379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.253931pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.619495in}{0.873674in}}%
\pgfpathcurveto{\pgfqpoint{0.625319in}{0.873674in}}{\pgfqpoint{0.630905in}{0.875988in}}{\pgfqpoint{0.635024in}{0.880106in}}%
\pgfpathcurveto{\pgfqpoint{0.639142in}{0.884224in}}{\pgfqpoint{0.641456in}{0.889810in}}{\pgfqpoint{0.641456in}{0.895634in}}%
\pgfpathcurveto{\pgfqpoint{0.641456in}{0.901458in}}{\pgfqpoint{0.639142in}{0.907044in}}{\pgfqpoint{0.635024in}{0.911163in}}%
\pgfpathcurveto{\pgfqpoint{0.630905in}{0.915281in}}{\pgfqpoint{0.625319in}{0.917595in}}{\pgfqpoint{0.619495in}{0.917595in}}%
\pgfpathcurveto{\pgfqpoint{0.613671in}{0.917595in}}{\pgfqpoint{0.608085in}{0.915281in}}{\pgfqpoint{0.603967in}{0.911163in}}%
\pgfpathcurveto{\pgfqpoint{0.599849in}{0.907044in}}{\pgfqpoint{0.597535in}{0.901458in}}{\pgfqpoint{0.597535in}{0.895634in}}%
\pgfpathcurveto{\pgfqpoint{0.597535in}{0.889810in}}{\pgfqpoint{0.599849in}{0.884224in}}{\pgfqpoint{0.603967in}{0.880106in}}%
\pgfpathcurveto{\pgfqpoint{0.608085in}{0.875988in}}{\pgfqpoint{0.613671in}{0.873674in}}{\pgfqpoint{0.619495in}{0.873674in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.183086in}{0.183086in}}{\pgfqpoint{0.872819in}{0.869575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963922,0.370980,0.782745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.253931pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.898292in}{0.318152in}}%
\pgfpathcurveto{\pgfqpoint{0.904116in}{0.318152in}}{\pgfqpoint{0.909702in}{0.320466in}}{\pgfqpoint{0.913821in}{0.324584in}}%
\pgfpathcurveto{\pgfqpoint{0.917939in}{0.328703in}}{\pgfqpoint{0.920253in}{0.334289in}}{\pgfqpoint{0.920253in}{0.340113in}}%
\pgfpathcurveto{\pgfqpoint{0.920253in}{0.345937in}}{\pgfqpoint{0.917939in}{0.351523in}}{\pgfqpoint{0.913821in}{0.355641in}}%
\pgfpathcurveto{\pgfqpoint{0.909702in}{0.359759in}}{\pgfqpoint{0.904116in}{0.362073in}}{\pgfqpoint{0.898292in}{0.362073in}}%
\pgfpathcurveto{\pgfqpoint{0.892468in}{0.362073in}}{\pgfqpoint{0.886882in}{0.359759in}}{\pgfqpoint{0.882764in}{0.355641in}}%
\pgfpathcurveto{\pgfqpoint{0.878646in}{0.351523in}}{\pgfqpoint{0.876332in}{0.345937in}}{\pgfqpoint{0.876332in}{0.340113in}}%
\pgfpathcurveto{\pgfqpoint{0.876332in}{0.334289in}}{\pgfqpoint{0.878646in}{0.328703in}}{\pgfqpoint{0.882764in}{0.324584in}}%
\pgfpathcurveto{\pgfqpoint{0.886882in}{0.320466in}}{\pgfqpoint{0.892468in}{0.318152in}}{\pgfqpoint{0.898292in}{0.318152in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.183086in}{0.183086in}}{\pgfqpoint{0.872819in}{0.869575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.253931pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.898292in}{0.595913in}}%
\pgfpathcurveto{\pgfqpoint{0.904116in}{0.595913in}}{\pgfqpoint{0.909702in}{0.598227in}}{\pgfqpoint{0.913821in}{0.602345in}}%
\pgfpathcurveto{\pgfqpoint{0.917939in}{0.606463in}}{\pgfqpoint{0.920253in}{0.612050in}}{\pgfqpoint{0.920253in}{0.617873in}}%
\pgfpathcurveto{\pgfqpoint{0.920253in}{0.623697in}}{\pgfqpoint{0.917939in}{0.629284in}}{\pgfqpoint{0.913821in}{0.633402in}}%
\pgfpathcurveto{\pgfqpoint{0.909702in}{0.637520in}}{\pgfqpoint{0.904116in}{0.639834in}}{\pgfqpoint{0.898292in}{0.639834in}}%
\pgfpathcurveto{\pgfqpoint{0.892468in}{0.639834in}}{\pgfqpoint{0.886882in}{0.637520in}}{\pgfqpoint{0.882764in}{0.633402in}}%
\pgfpathcurveto{\pgfqpoint{0.878646in}{0.629284in}}{\pgfqpoint{0.876332in}{0.623697in}}{\pgfqpoint{0.876332in}{0.617873in}}%
\pgfpathcurveto{\pgfqpoint{0.876332in}{0.612050in}}{\pgfqpoint{0.878646in}{0.606463in}}{\pgfqpoint{0.882764in}{0.602345in}}%
\pgfpathcurveto{\pgfqpoint{0.886882in}{0.598227in}}{\pgfqpoint{0.892468in}{0.595913in}}{\pgfqpoint{0.898292in}{0.595913in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.183086in}{0.183086in}}{\pgfqpoint{0.872819in}{0.869575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.060915,0.066405}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.253931pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.898292in}{0.873674in}}%
\pgfpathcurveto{\pgfqpoint{0.904116in}{0.873674in}}{\pgfqpoint{0.909702in}{0.875988in}}{\pgfqpoint{0.913821in}{0.880106in}}%
\pgfpathcurveto{\pgfqpoint{0.917939in}{0.884224in}}{\pgfqpoint{0.920253in}{0.889810in}}{\pgfqpoint{0.920253in}{0.895634in}}%
\pgfpathcurveto{\pgfqpoint{0.920253in}{0.901458in}}{\pgfqpoint{0.917939in}{0.907044in}}{\pgfqpoint{0.913821in}{0.911163in}}%
\pgfpathcurveto{\pgfqpoint{0.909702in}{0.915281in}}{\pgfqpoint{0.904116in}{0.917595in}}{\pgfqpoint{0.898292in}{0.917595in}}%
\pgfpathcurveto{\pgfqpoint{0.892468in}{0.917595in}}{\pgfqpoint{0.886882in}{0.915281in}}{\pgfqpoint{0.882764in}{0.911163in}}%
\pgfpathcurveto{\pgfqpoint{0.878646in}{0.907044in}}{\pgfqpoint{0.876332in}{0.901458in}}{\pgfqpoint{0.876332in}{0.895634in}}%
\pgfpathcurveto{\pgfqpoint{0.876332in}{0.889810in}}{\pgfqpoint{0.878646in}{0.884224in}}{\pgfqpoint{0.882764in}{0.880106in}}%
\pgfpathcurveto{\pgfqpoint{0.886882in}{0.875988in}}{\pgfqpoint{0.892468in}{0.873674in}}{\pgfqpoint{0.898292in}{0.873674in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.183086in}{0.183086in}}{\pgfqpoint{0.872819in}{0.869575in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.183086in}{0.183086in}}%
\pgfpathlineto{\pgfqpoint{0.183086in}{1.052661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.183086in}{0.183086in}}{\pgfqpoint{0.872819in}{0.869575in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.055905in}{0.183086in}}%
\pgfpathlineto{\pgfqpoint{1.055905in}{1.052661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.619495in,y=0.127530in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \sigma_1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.183086in}{0.183086in}}{\pgfqpoint{0.872819in}{0.869575in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.183086in}{0.183086in}}%
\pgfpathlineto{\pgfqpoint{1.055905in}{0.183086in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.183086in}{0.183086in}}{\pgfqpoint{0.872819in}{0.869575in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.183086in}{1.052661in}}%
\pgfpathlineto{\pgfqpoint{1.055905in}{1.052661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.127530in,y=0.617874in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \sigma_2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.269000in}{0.275000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.787000in,height=0.778000in]{neighborhoods_2x2-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.466648in, y=1.260408in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle A = {}\)\(\displaystyle I\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397939in, y=1.135995in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \alpha = {}1.05\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175905in}{0.183086in}}%
\pgfpathlineto{\pgfqpoint{2.048724in}{0.183086in}}%
\pgfpathlineto{\pgfqpoint{2.048724in}{1.052661in}}%
\pgfpathlineto{\pgfqpoint{1.175905in}{1.052661in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.175905in}{0.183086in}}{\pgfqpoint{0.872819in}{0.869575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.480784,0.815686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.253931pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.333517in}{0.318152in}}%
\pgfpathcurveto{\pgfqpoint{1.339341in}{0.318152in}}{\pgfqpoint{1.344928in}{0.320466in}}{\pgfqpoint{1.349046in}{0.324584in}}%
\pgfpathcurveto{\pgfqpoint{1.353164in}{0.328703in}}{\pgfqpoint{1.355478in}{0.334289in}}{\pgfqpoint{1.355478in}{0.340113in}}%
\pgfpathcurveto{\pgfqpoint{1.355478in}{0.345937in}}{\pgfqpoint{1.353164in}{0.351523in}}{\pgfqpoint{1.349046in}{0.355641in}}%
\pgfpathcurveto{\pgfqpoint{1.344928in}{0.359759in}}{\pgfqpoint{1.339341in}{0.362073in}}{\pgfqpoint{1.333517in}{0.362073in}}%
\pgfpathcurveto{\pgfqpoint{1.327694in}{0.362073in}}{\pgfqpoint{1.322107in}{0.359759in}}{\pgfqpoint{1.317989in}{0.355641in}}%
\pgfpathcurveto{\pgfqpoint{1.313871in}{0.351523in}}{\pgfqpoint{1.311557in}{0.345937in}}{\pgfqpoint{1.311557in}{0.340113in}}%
\pgfpathcurveto{\pgfqpoint{1.311557in}{0.334289in}}{\pgfqpoint{1.313871in}{0.328703in}}{\pgfqpoint{1.317989in}{0.324584in}}%
\pgfpathcurveto{\pgfqpoint{1.322107in}{0.320466in}}{\pgfqpoint{1.327694in}{0.318152in}}{\pgfqpoint{1.333517in}{0.318152in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.175905in}{0.183086in}}{\pgfqpoint{0.872819in}{0.869575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.490196,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.253931pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.333517in}{0.595913in}}%
\pgfpathcurveto{\pgfqpoint{1.339341in}{0.595913in}}{\pgfqpoint{1.344928in}{0.598227in}}{\pgfqpoint{1.349046in}{0.602345in}}%
\pgfpathcurveto{\pgfqpoint{1.353164in}{0.606463in}}{\pgfqpoint{1.355478in}{0.612050in}}{\pgfqpoint{1.355478in}{0.617873in}}%
\pgfpathcurveto{\pgfqpoint{1.355478in}{0.623697in}}{\pgfqpoint{1.353164in}{0.629284in}}{\pgfqpoint{1.349046in}{0.633402in}}%
\pgfpathcurveto{\pgfqpoint{1.344928in}{0.637520in}}{\pgfqpoint{1.339341in}{0.639834in}}{\pgfqpoint{1.333517in}{0.639834in}}%
\pgfpathcurveto{\pgfqpoint{1.327694in}{0.639834in}}{\pgfqpoint{1.322107in}{0.637520in}}{\pgfqpoint{1.317989in}{0.633402in}}%
\pgfpathcurveto{\pgfqpoint{1.313871in}{0.629284in}}{\pgfqpoint{1.311557in}{0.623697in}}{\pgfqpoint{1.311557in}{0.617873in}}%
\pgfpathcurveto{\pgfqpoint{1.311557in}{0.612050in}}{\pgfqpoint{1.313871in}{0.606463in}}{\pgfqpoint{1.317989in}{0.602345in}}%
\pgfpathcurveto{\pgfqpoint{1.322107in}{0.598227in}}{\pgfqpoint{1.327694in}{0.595913in}}{\pgfqpoint{1.333517in}{0.595913in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.175905in}{0.183086in}}{\pgfqpoint{0.872819in}{0.869575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.111895,0.748758,0.111895}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.253931pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.333517in}{0.873674in}}%
\pgfpathcurveto{\pgfqpoint{1.339341in}{0.873674in}}{\pgfqpoint{1.344928in}{0.875988in}}{\pgfqpoint{1.349046in}{0.880106in}}%
\pgfpathcurveto{\pgfqpoint{1.353164in}{0.884224in}}{\pgfqpoint{1.355478in}{0.889810in}}{\pgfqpoint{1.355478in}{0.895634in}}%
\pgfpathcurveto{\pgfqpoint{1.355478in}{0.901458in}}{\pgfqpoint{1.353164in}{0.907044in}}{\pgfqpoint{1.349046in}{0.911163in}}%
\pgfpathcurveto{\pgfqpoint{1.344928in}{0.915281in}}{\pgfqpoint{1.339341in}{0.917595in}}{\pgfqpoint{1.333517in}{0.917595in}}%
\pgfpathcurveto{\pgfqpoint{1.327694in}{0.917595in}}{\pgfqpoint{1.322107in}{0.915281in}}{\pgfqpoint{1.317989in}{0.911163in}}%
\pgfpathcurveto{\pgfqpoint{1.313871in}{0.907044in}}{\pgfqpoint{1.311557in}{0.901458in}}{\pgfqpoint{1.311557in}{0.895634in}}%
\pgfpathcurveto{\pgfqpoint{1.311557in}{0.889810in}}{\pgfqpoint{1.313871in}{0.884224in}}{\pgfqpoint{1.317989in}{0.880106in}}%
\pgfpathcurveto{\pgfqpoint{1.322107in}{0.875988in}}{\pgfqpoint{1.327694in}{0.873674in}}{\pgfqpoint{1.333517in}{0.873674in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.175905in}{0.183086in}}{\pgfqpoint{0.872819in}{0.869575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.817255,0.822745,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.253931pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.612314in}{0.318152in}}%
\pgfpathcurveto{\pgfqpoint{1.618138in}{0.318152in}}{\pgfqpoint{1.623724in}{0.320466in}}{\pgfqpoint{1.627843in}{0.324584in}}%
\pgfpathcurveto{\pgfqpoint{1.631961in}{0.328703in}}{\pgfqpoint{1.634275in}{0.334289in}}{\pgfqpoint{1.634275in}{0.340113in}}%
\pgfpathcurveto{\pgfqpoint{1.634275in}{0.345937in}}{\pgfqpoint{1.631961in}{0.351523in}}{\pgfqpoint{1.627843in}{0.355641in}}%
\pgfpathcurveto{\pgfqpoint{1.623724in}{0.359759in}}{\pgfqpoint{1.618138in}{0.362073in}}{\pgfqpoint{1.612314in}{0.362073in}}%
\pgfpathcurveto{\pgfqpoint{1.606490in}{0.362073in}}{\pgfqpoint{1.600904in}{0.359759in}}{\pgfqpoint{1.596786in}{0.355641in}}%
\pgfpathcurveto{\pgfqpoint{1.592668in}{0.351523in}}{\pgfqpoint{1.590354in}{0.345937in}}{\pgfqpoint{1.590354in}{0.340113in}}%
\pgfpathcurveto{\pgfqpoint{1.590354in}{0.334289in}}{\pgfqpoint{1.592668in}{0.328703in}}{\pgfqpoint{1.596786in}{0.324584in}}%
\pgfpathcurveto{\pgfqpoint{1.600904in}{0.320466in}}{\pgfqpoint{1.606490in}{0.318152in}}{\pgfqpoint{1.612314in}{0.318152in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.175905in}{0.183086in}}{\pgfqpoint{0.872819in}{0.869575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.582484,0.335425,0.807582}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.253931pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.612314in}{0.595913in}}%
\pgfpathcurveto{\pgfqpoint{1.618138in}{0.595913in}}{\pgfqpoint{1.623724in}{0.598227in}}{\pgfqpoint{1.627843in}{0.602345in}}%
\pgfpathcurveto{\pgfqpoint{1.631961in}{0.606463in}}{\pgfqpoint{1.634275in}{0.612050in}}{\pgfqpoint{1.634275in}{0.617873in}}%
\pgfpathcurveto{\pgfqpoint{1.634275in}{0.623697in}}{\pgfqpoint{1.631961in}{0.629284in}}{\pgfqpoint{1.627843in}{0.633402in}}%
\pgfpathcurveto{\pgfqpoint{1.623724in}{0.637520in}}{\pgfqpoint{1.618138in}{0.639834in}}{\pgfqpoint{1.612314in}{0.639834in}}%
\pgfpathcurveto{\pgfqpoint{1.606490in}{0.639834in}}{\pgfqpoint{1.600904in}{0.637520in}}{\pgfqpoint{1.596786in}{0.633402in}}%
\pgfpathcurveto{\pgfqpoint{1.592668in}{0.629284in}}{\pgfqpoint{1.590354in}{0.623697in}}{\pgfqpoint{1.590354in}{0.617873in}}%
\pgfpathcurveto{\pgfqpoint{1.590354in}{0.612050in}}{\pgfqpoint{1.592668in}{0.606463in}}{\pgfqpoint{1.596786in}{0.602345in}}%
\pgfpathcurveto{\pgfqpoint{1.600904in}{0.598227in}}{\pgfqpoint{1.606490in}{0.595913in}}{\pgfqpoint{1.612314in}{0.595913in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.175905in}{0.183086in}}{\pgfqpoint{0.872819in}{0.869575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611242,0.314771,0.254379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.253931pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.612314in}{0.873674in}}%
\pgfpathcurveto{\pgfqpoint{1.618138in}{0.873674in}}{\pgfqpoint{1.623724in}{0.875988in}}{\pgfqpoint{1.627843in}{0.880106in}}%
\pgfpathcurveto{\pgfqpoint{1.631961in}{0.884224in}}{\pgfqpoint{1.634275in}{0.889810in}}{\pgfqpoint{1.634275in}{0.895634in}}%
\pgfpathcurveto{\pgfqpoint{1.634275in}{0.901458in}}{\pgfqpoint{1.631961in}{0.907044in}}{\pgfqpoint{1.627843in}{0.911163in}}%
\pgfpathcurveto{\pgfqpoint{1.623724in}{0.915281in}}{\pgfqpoint{1.618138in}{0.917595in}}{\pgfqpoint{1.612314in}{0.917595in}}%
\pgfpathcurveto{\pgfqpoint{1.606490in}{0.917595in}}{\pgfqpoint{1.600904in}{0.915281in}}{\pgfqpoint{1.596786in}{0.911163in}}%
\pgfpathcurveto{\pgfqpoint{1.592668in}{0.907044in}}{\pgfqpoint{1.590354in}{0.901458in}}{\pgfqpoint{1.590354in}{0.895634in}}%
\pgfpathcurveto{\pgfqpoint{1.590354in}{0.889810in}}{\pgfqpoint{1.592668in}{0.884224in}}{\pgfqpoint{1.596786in}{0.880106in}}%
\pgfpathcurveto{\pgfqpoint{1.600904in}{0.875988in}}{\pgfqpoint{1.606490in}{0.873674in}}{\pgfqpoint{1.612314in}{0.873674in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.175905in}{0.183086in}}{\pgfqpoint{0.872819in}{0.869575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963922,0.370980,0.782745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.253931pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.891111in}{0.318152in}}%
\pgfpathcurveto{\pgfqpoint{1.896935in}{0.318152in}}{\pgfqpoint{1.902521in}{0.320466in}}{\pgfqpoint{1.906640in}{0.324584in}}%
\pgfpathcurveto{\pgfqpoint{1.910758in}{0.328703in}}{\pgfqpoint{1.913072in}{0.334289in}}{\pgfqpoint{1.913072in}{0.340113in}}%
\pgfpathcurveto{\pgfqpoint{1.913072in}{0.345937in}}{\pgfqpoint{1.910758in}{0.351523in}}{\pgfqpoint{1.906640in}{0.355641in}}%
\pgfpathcurveto{\pgfqpoint{1.902521in}{0.359759in}}{\pgfqpoint{1.896935in}{0.362073in}}{\pgfqpoint{1.891111in}{0.362073in}}%
\pgfpathcurveto{\pgfqpoint{1.885287in}{0.362073in}}{\pgfqpoint{1.879701in}{0.359759in}}{\pgfqpoint{1.875583in}{0.355641in}}%
\pgfpathcurveto{\pgfqpoint{1.871465in}{0.351523in}}{\pgfqpoint{1.869151in}{0.345937in}}{\pgfqpoint{1.869151in}{0.340113in}}%
\pgfpathcurveto{\pgfqpoint{1.869151in}{0.334289in}}{\pgfqpoint{1.871465in}{0.328703in}}{\pgfqpoint{1.875583in}{0.324584in}}%
\pgfpathcurveto{\pgfqpoint{1.879701in}{0.320466in}}{\pgfqpoint{1.885287in}{0.318152in}}{\pgfqpoint{1.891111in}{0.318152in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.175905in}{0.183086in}}{\pgfqpoint{0.872819in}{0.869575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.253931pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.891111in}{0.595913in}}%
\pgfpathcurveto{\pgfqpoint{1.896935in}{0.595913in}}{\pgfqpoint{1.902521in}{0.598227in}}{\pgfqpoint{1.906640in}{0.602345in}}%
\pgfpathcurveto{\pgfqpoint{1.910758in}{0.606463in}}{\pgfqpoint{1.913072in}{0.612050in}}{\pgfqpoint{1.913072in}{0.617873in}}%
\pgfpathcurveto{\pgfqpoint{1.913072in}{0.623697in}}{\pgfqpoint{1.910758in}{0.629284in}}{\pgfqpoint{1.906640in}{0.633402in}}%
\pgfpathcurveto{\pgfqpoint{1.902521in}{0.637520in}}{\pgfqpoint{1.896935in}{0.639834in}}{\pgfqpoint{1.891111in}{0.639834in}}%
\pgfpathcurveto{\pgfqpoint{1.885287in}{0.639834in}}{\pgfqpoint{1.879701in}{0.637520in}}{\pgfqpoint{1.875583in}{0.633402in}}%
\pgfpathcurveto{\pgfqpoint{1.871465in}{0.629284in}}{\pgfqpoint{1.869151in}{0.623697in}}{\pgfqpoint{1.869151in}{0.617873in}}%
\pgfpathcurveto{\pgfqpoint{1.869151in}{0.612050in}}{\pgfqpoint{1.871465in}{0.606463in}}{\pgfqpoint{1.875583in}{0.602345in}}%
\pgfpathcurveto{\pgfqpoint{1.879701in}{0.598227in}}{\pgfqpoint{1.885287in}{0.595913in}}{\pgfqpoint{1.891111in}{0.595913in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.175905in}{0.183086in}}{\pgfqpoint{0.872819in}{0.869575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.060915,0.066405}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.253931pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.891111in}{0.873674in}}%
\pgfpathcurveto{\pgfqpoint{1.896935in}{0.873674in}}{\pgfqpoint{1.902521in}{0.875988in}}{\pgfqpoint{1.906640in}{0.880106in}}%
\pgfpathcurveto{\pgfqpoint{1.910758in}{0.884224in}}{\pgfqpoint{1.913072in}{0.889810in}}{\pgfqpoint{1.913072in}{0.895634in}}%
\pgfpathcurveto{\pgfqpoint{1.913072in}{0.901458in}}{\pgfqpoint{1.910758in}{0.907044in}}{\pgfqpoint{1.906640in}{0.911163in}}%
\pgfpathcurveto{\pgfqpoint{1.902521in}{0.915281in}}{\pgfqpoint{1.896935in}{0.917595in}}{\pgfqpoint{1.891111in}{0.917595in}}%
\pgfpathcurveto{\pgfqpoint{1.885287in}{0.917595in}}{\pgfqpoint{1.879701in}{0.915281in}}{\pgfqpoint{1.875583in}{0.911163in}}%
\pgfpathcurveto{\pgfqpoint{1.871465in}{0.907044in}}{\pgfqpoint{1.869151in}{0.901458in}}{\pgfqpoint{1.869151in}{0.895634in}}%
\pgfpathcurveto{\pgfqpoint{1.869151in}{0.889810in}}{\pgfqpoint{1.871465in}{0.884224in}}{\pgfqpoint{1.875583in}{0.880106in}}%
\pgfpathcurveto{\pgfqpoint{1.879701in}{0.875988in}}{\pgfqpoint{1.885287in}{0.873674in}}{\pgfqpoint{1.891111in}{0.873674in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.175905in}{0.183086in}}{\pgfqpoint{0.872819in}{0.869575in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175905in}{0.183086in}}%
\pgfpathlineto{\pgfqpoint{1.175905in}{1.052661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.175905in}{0.183086in}}{\pgfqpoint{0.872819in}{0.869575in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.048724in}{0.183086in}}%
\pgfpathlineto{\pgfqpoint{2.048724in}{1.052661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.612314in,y=0.127530in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \sigma_1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.175905in}{0.183086in}}{\pgfqpoint{0.872819in}{0.869575in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175905in}{0.183086in}}%
\pgfpathlineto{\pgfqpoint{2.048724in}{0.183086in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.175905in}{0.183086in}}{\pgfqpoint{0.872819in}{0.869575in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175905in}{1.052661in}}%
\pgfpathlineto{\pgfqpoint{2.048724in}{1.052661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.243000in}{0.257000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.806000in,height=0.796000in]{neighborhoods_2x2-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.459467in, y=1.260408in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle A = {}\)\(\displaystyle I\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.420272in, y=1.135995in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \alpha = {}1.1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.168724in}{0.183086in}}%
\pgfpathlineto{\pgfqpoint{3.041543in}{0.183086in}}%
\pgfpathlineto{\pgfqpoint{3.041543in}{1.052661in}}%
\pgfpathlineto{\pgfqpoint{2.168724in}{1.052661in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.168724in}{0.183086in}}{\pgfqpoint{0.872819in}{0.869575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.480784,0.815686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.253931pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.326336in}{0.318152in}}%
\pgfpathcurveto{\pgfqpoint{2.332160in}{0.318152in}}{\pgfqpoint{2.337747in}{0.320466in}}{\pgfqpoint{2.341865in}{0.324584in}}%
\pgfpathcurveto{\pgfqpoint{2.345983in}{0.328703in}}{\pgfqpoint{2.348297in}{0.334289in}}{\pgfqpoint{2.348297in}{0.340113in}}%
\pgfpathcurveto{\pgfqpoint{2.348297in}{0.345937in}}{\pgfqpoint{2.345983in}{0.351523in}}{\pgfqpoint{2.341865in}{0.355641in}}%
\pgfpathcurveto{\pgfqpoint{2.337747in}{0.359759in}}{\pgfqpoint{2.332160in}{0.362073in}}{\pgfqpoint{2.326336in}{0.362073in}}%
\pgfpathcurveto{\pgfqpoint{2.320513in}{0.362073in}}{\pgfqpoint{2.314926in}{0.359759in}}{\pgfqpoint{2.310808in}{0.355641in}}%
\pgfpathcurveto{\pgfqpoint{2.306690in}{0.351523in}}{\pgfqpoint{2.304376in}{0.345937in}}{\pgfqpoint{2.304376in}{0.340113in}}%
\pgfpathcurveto{\pgfqpoint{2.304376in}{0.334289in}}{\pgfqpoint{2.306690in}{0.328703in}}{\pgfqpoint{2.310808in}{0.324584in}}%
\pgfpathcurveto{\pgfqpoint{2.314926in}{0.320466in}}{\pgfqpoint{2.320513in}{0.318152in}}{\pgfqpoint{2.326336in}{0.318152in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.168724in}{0.183086in}}{\pgfqpoint{0.872819in}{0.869575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.490196,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.253931pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.326336in}{0.595913in}}%
\pgfpathcurveto{\pgfqpoint{2.332160in}{0.595913in}}{\pgfqpoint{2.337747in}{0.598227in}}{\pgfqpoint{2.341865in}{0.602345in}}%
\pgfpathcurveto{\pgfqpoint{2.345983in}{0.606463in}}{\pgfqpoint{2.348297in}{0.612050in}}{\pgfqpoint{2.348297in}{0.617873in}}%
\pgfpathcurveto{\pgfqpoint{2.348297in}{0.623697in}}{\pgfqpoint{2.345983in}{0.629284in}}{\pgfqpoint{2.341865in}{0.633402in}}%
\pgfpathcurveto{\pgfqpoint{2.337747in}{0.637520in}}{\pgfqpoint{2.332160in}{0.639834in}}{\pgfqpoint{2.326336in}{0.639834in}}%
\pgfpathcurveto{\pgfqpoint{2.320513in}{0.639834in}}{\pgfqpoint{2.314926in}{0.637520in}}{\pgfqpoint{2.310808in}{0.633402in}}%
\pgfpathcurveto{\pgfqpoint{2.306690in}{0.629284in}}{\pgfqpoint{2.304376in}{0.623697in}}{\pgfqpoint{2.304376in}{0.617873in}}%
\pgfpathcurveto{\pgfqpoint{2.304376in}{0.612050in}}{\pgfqpoint{2.306690in}{0.606463in}}{\pgfqpoint{2.310808in}{0.602345in}}%
\pgfpathcurveto{\pgfqpoint{2.314926in}{0.598227in}}{\pgfqpoint{2.320513in}{0.595913in}}{\pgfqpoint{2.326336in}{0.595913in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.168724in}{0.183086in}}{\pgfqpoint{0.872819in}{0.869575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.111895,0.748758,0.111895}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.253931pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.326336in}{0.873674in}}%
\pgfpathcurveto{\pgfqpoint{2.332160in}{0.873674in}}{\pgfqpoint{2.337747in}{0.875988in}}{\pgfqpoint{2.341865in}{0.880106in}}%
\pgfpathcurveto{\pgfqpoint{2.345983in}{0.884224in}}{\pgfqpoint{2.348297in}{0.889810in}}{\pgfqpoint{2.348297in}{0.895634in}}%
\pgfpathcurveto{\pgfqpoint{2.348297in}{0.901458in}}{\pgfqpoint{2.345983in}{0.907044in}}{\pgfqpoint{2.341865in}{0.911163in}}%
\pgfpathcurveto{\pgfqpoint{2.337747in}{0.915281in}}{\pgfqpoint{2.332160in}{0.917595in}}{\pgfqpoint{2.326336in}{0.917595in}}%
\pgfpathcurveto{\pgfqpoint{2.320513in}{0.917595in}}{\pgfqpoint{2.314926in}{0.915281in}}{\pgfqpoint{2.310808in}{0.911163in}}%
\pgfpathcurveto{\pgfqpoint{2.306690in}{0.907044in}}{\pgfqpoint{2.304376in}{0.901458in}}{\pgfqpoint{2.304376in}{0.895634in}}%
\pgfpathcurveto{\pgfqpoint{2.304376in}{0.889810in}}{\pgfqpoint{2.306690in}{0.884224in}}{\pgfqpoint{2.310808in}{0.880106in}}%
\pgfpathcurveto{\pgfqpoint{2.314926in}{0.875988in}}{\pgfqpoint{2.320513in}{0.873674in}}{\pgfqpoint{2.326336in}{0.873674in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.168724in}{0.183086in}}{\pgfqpoint{0.872819in}{0.869575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.817255,0.822745,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.253931pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.605133in}{0.318152in}}%
\pgfpathcurveto{\pgfqpoint{2.610957in}{0.318152in}}{\pgfqpoint{2.616544in}{0.320466in}}{\pgfqpoint{2.620662in}{0.324584in}}%
\pgfpathcurveto{\pgfqpoint{2.624780in}{0.328703in}}{\pgfqpoint{2.627094in}{0.334289in}}{\pgfqpoint{2.627094in}{0.340113in}}%
\pgfpathcurveto{\pgfqpoint{2.627094in}{0.345937in}}{\pgfqpoint{2.624780in}{0.351523in}}{\pgfqpoint{2.620662in}{0.355641in}}%
\pgfpathcurveto{\pgfqpoint{2.616544in}{0.359759in}}{\pgfqpoint{2.610957in}{0.362073in}}{\pgfqpoint{2.605133in}{0.362073in}}%
\pgfpathcurveto{\pgfqpoint{2.599309in}{0.362073in}}{\pgfqpoint{2.593723in}{0.359759in}}{\pgfqpoint{2.589605in}{0.355641in}}%
\pgfpathcurveto{\pgfqpoint{2.585487in}{0.351523in}}{\pgfqpoint{2.583173in}{0.345937in}}{\pgfqpoint{2.583173in}{0.340113in}}%
\pgfpathcurveto{\pgfqpoint{2.583173in}{0.334289in}}{\pgfqpoint{2.585487in}{0.328703in}}{\pgfqpoint{2.589605in}{0.324584in}}%
\pgfpathcurveto{\pgfqpoint{2.593723in}{0.320466in}}{\pgfqpoint{2.599309in}{0.318152in}}{\pgfqpoint{2.605133in}{0.318152in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.168724in}{0.183086in}}{\pgfqpoint{0.872819in}{0.869575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.582484,0.335425,0.807582}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.253931pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.605133in}{0.595913in}}%
\pgfpathcurveto{\pgfqpoint{2.610957in}{0.595913in}}{\pgfqpoint{2.616544in}{0.598227in}}{\pgfqpoint{2.620662in}{0.602345in}}%
\pgfpathcurveto{\pgfqpoint{2.624780in}{0.606463in}}{\pgfqpoint{2.627094in}{0.612050in}}{\pgfqpoint{2.627094in}{0.617873in}}%
\pgfpathcurveto{\pgfqpoint{2.627094in}{0.623697in}}{\pgfqpoint{2.624780in}{0.629284in}}{\pgfqpoint{2.620662in}{0.633402in}}%
\pgfpathcurveto{\pgfqpoint{2.616544in}{0.637520in}}{\pgfqpoint{2.610957in}{0.639834in}}{\pgfqpoint{2.605133in}{0.639834in}}%
\pgfpathcurveto{\pgfqpoint{2.599309in}{0.639834in}}{\pgfqpoint{2.593723in}{0.637520in}}{\pgfqpoint{2.589605in}{0.633402in}}%
\pgfpathcurveto{\pgfqpoint{2.585487in}{0.629284in}}{\pgfqpoint{2.583173in}{0.623697in}}{\pgfqpoint{2.583173in}{0.617873in}}%
\pgfpathcurveto{\pgfqpoint{2.583173in}{0.612050in}}{\pgfqpoint{2.585487in}{0.606463in}}{\pgfqpoint{2.589605in}{0.602345in}}%
\pgfpathcurveto{\pgfqpoint{2.593723in}{0.598227in}}{\pgfqpoint{2.599309in}{0.595913in}}{\pgfqpoint{2.605133in}{0.595913in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.168724in}{0.183086in}}{\pgfqpoint{0.872819in}{0.869575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611242,0.314771,0.254379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.253931pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.605133in}{0.873674in}}%
\pgfpathcurveto{\pgfqpoint{2.610957in}{0.873674in}}{\pgfqpoint{2.616544in}{0.875988in}}{\pgfqpoint{2.620662in}{0.880106in}}%
\pgfpathcurveto{\pgfqpoint{2.624780in}{0.884224in}}{\pgfqpoint{2.627094in}{0.889810in}}{\pgfqpoint{2.627094in}{0.895634in}}%
\pgfpathcurveto{\pgfqpoint{2.627094in}{0.901458in}}{\pgfqpoint{2.624780in}{0.907044in}}{\pgfqpoint{2.620662in}{0.911163in}}%
\pgfpathcurveto{\pgfqpoint{2.616544in}{0.915281in}}{\pgfqpoint{2.610957in}{0.917595in}}{\pgfqpoint{2.605133in}{0.917595in}}%
\pgfpathcurveto{\pgfqpoint{2.599309in}{0.917595in}}{\pgfqpoint{2.593723in}{0.915281in}}{\pgfqpoint{2.589605in}{0.911163in}}%
\pgfpathcurveto{\pgfqpoint{2.585487in}{0.907044in}}{\pgfqpoint{2.583173in}{0.901458in}}{\pgfqpoint{2.583173in}{0.895634in}}%
\pgfpathcurveto{\pgfqpoint{2.583173in}{0.889810in}}{\pgfqpoint{2.585487in}{0.884224in}}{\pgfqpoint{2.589605in}{0.880106in}}%
\pgfpathcurveto{\pgfqpoint{2.593723in}{0.875988in}}{\pgfqpoint{2.599309in}{0.873674in}}{\pgfqpoint{2.605133in}{0.873674in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.168724in}{0.183086in}}{\pgfqpoint{0.872819in}{0.869575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963922,0.370980,0.782745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.253931pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.883930in}{0.318152in}}%
\pgfpathcurveto{\pgfqpoint{2.889754in}{0.318152in}}{\pgfqpoint{2.895340in}{0.320466in}}{\pgfqpoint{2.899459in}{0.324584in}}%
\pgfpathcurveto{\pgfqpoint{2.903577in}{0.328703in}}{\pgfqpoint{2.905891in}{0.334289in}}{\pgfqpoint{2.905891in}{0.340113in}}%
\pgfpathcurveto{\pgfqpoint{2.905891in}{0.345937in}}{\pgfqpoint{2.903577in}{0.351523in}}{\pgfqpoint{2.899459in}{0.355641in}}%
\pgfpathcurveto{\pgfqpoint{2.895340in}{0.359759in}}{\pgfqpoint{2.889754in}{0.362073in}}{\pgfqpoint{2.883930in}{0.362073in}}%
\pgfpathcurveto{\pgfqpoint{2.878106in}{0.362073in}}{\pgfqpoint{2.872520in}{0.359759in}}{\pgfqpoint{2.868402in}{0.355641in}}%
\pgfpathcurveto{\pgfqpoint{2.864284in}{0.351523in}}{\pgfqpoint{2.861970in}{0.345937in}}{\pgfqpoint{2.861970in}{0.340113in}}%
\pgfpathcurveto{\pgfqpoint{2.861970in}{0.334289in}}{\pgfqpoint{2.864284in}{0.328703in}}{\pgfqpoint{2.868402in}{0.324584in}}%
\pgfpathcurveto{\pgfqpoint{2.872520in}{0.320466in}}{\pgfqpoint{2.878106in}{0.318152in}}{\pgfqpoint{2.883930in}{0.318152in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.168724in}{0.183086in}}{\pgfqpoint{0.872819in}{0.869575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.253931pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.883930in}{0.595913in}}%
\pgfpathcurveto{\pgfqpoint{2.889754in}{0.595913in}}{\pgfqpoint{2.895340in}{0.598227in}}{\pgfqpoint{2.899459in}{0.602345in}}%
\pgfpathcurveto{\pgfqpoint{2.903577in}{0.606463in}}{\pgfqpoint{2.905891in}{0.612050in}}{\pgfqpoint{2.905891in}{0.617873in}}%
\pgfpathcurveto{\pgfqpoint{2.905891in}{0.623697in}}{\pgfqpoint{2.903577in}{0.629284in}}{\pgfqpoint{2.899459in}{0.633402in}}%
\pgfpathcurveto{\pgfqpoint{2.895340in}{0.637520in}}{\pgfqpoint{2.889754in}{0.639834in}}{\pgfqpoint{2.883930in}{0.639834in}}%
\pgfpathcurveto{\pgfqpoint{2.878106in}{0.639834in}}{\pgfqpoint{2.872520in}{0.637520in}}{\pgfqpoint{2.868402in}{0.633402in}}%
\pgfpathcurveto{\pgfqpoint{2.864284in}{0.629284in}}{\pgfqpoint{2.861970in}{0.623697in}}{\pgfqpoint{2.861970in}{0.617873in}}%
\pgfpathcurveto{\pgfqpoint{2.861970in}{0.612050in}}{\pgfqpoint{2.864284in}{0.606463in}}{\pgfqpoint{2.868402in}{0.602345in}}%
\pgfpathcurveto{\pgfqpoint{2.872520in}{0.598227in}}{\pgfqpoint{2.878106in}{0.595913in}}{\pgfqpoint{2.883930in}{0.595913in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.168724in}{0.183086in}}{\pgfqpoint{0.872819in}{0.869575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.060915,0.066405}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.253931pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.883930in}{0.873674in}}%
\pgfpathcurveto{\pgfqpoint{2.889754in}{0.873674in}}{\pgfqpoint{2.895340in}{0.875988in}}{\pgfqpoint{2.899459in}{0.880106in}}%
\pgfpathcurveto{\pgfqpoint{2.903577in}{0.884224in}}{\pgfqpoint{2.905891in}{0.889810in}}{\pgfqpoint{2.905891in}{0.895634in}}%
\pgfpathcurveto{\pgfqpoint{2.905891in}{0.901458in}}{\pgfqpoint{2.903577in}{0.907044in}}{\pgfqpoint{2.899459in}{0.911163in}}%
\pgfpathcurveto{\pgfqpoint{2.895340in}{0.915281in}}{\pgfqpoint{2.889754in}{0.917595in}}{\pgfqpoint{2.883930in}{0.917595in}}%
\pgfpathcurveto{\pgfqpoint{2.878106in}{0.917595in}}{\pgfqpoint{2.872520in}{0.915281in}}{\pgfqpoint{2.868402in}{0.911163in}}%
\pgfpathcurveto{\pgfqpoint{2.864284in}{0.907044in}}{\pgfqpoint{2.861970in}{0.901458in}}{\pgfqpoint{2.861970in}{0.895634in}}%
\pgfpathcurveto{\pgfqpoint{2.861970in}{0.889810in}}{\pgfqpoint{2.864284in}{0.884224in}}{\pgfqpoint{2.868402in}{0.880106in}}%
\pgfpathcurveto{\pgfqpoint{2.872520in}{0.875988in}}{\pgfqpoint{2.878106in}{0.873674in}}{\pgfqpoint{2.883930in}{0.873674in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.168724in}{0.183086in}}{\pgfqpoint{0.872819in}{0.869575in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.168724in}{0.183086in}}%
\pgfpathlineto{\pgfqpoint{2.168724in}{1.052661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.168724in}{0.183086in}}{\pgfqpoint{0.872819in}{0.869575in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.041543in}{0.183086in}}%
\pgfpathlineto{\pgfqpoint{3.041543in}{1.052661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.605133in,y=0.127530in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \sigma_1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.168724in}{0.183086in}}{\pgfqpoint{0.872819in}{0.869575in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.168724in}{0.183086in}}%
\pgfpathlineto{\pgfqpoint{3.041543in}{0.183086in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.168724in}{0.183086in}}{\pgfqpoint{0.872819in}{0.869575in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.168724in}{1.052661in}}%
\pgfpathlineto{\pgfqpoint{3.041543in}{1.052661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.198000in}{0.220000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.844000in,height=0.833000in]{neighborhoods_2x2-img2.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.452286in, y=1.260408in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle A = {}\)\(\displaystyle I\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.383577in, y=1.135995in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \alpha = {}1.35\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.161543in}{0.183086in}}%
\pgfpathlineto{\pgfqpoint{4.034362in}{0.183086in}}%
\pgfpathlineto{\pgfqpoint{4.034362in}{1.052661in}}%
\pgfpathlineto{\pgfqpoint{3.161543in}{1.052661in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.161543in}{0.183086in}}{\pgfqpoint{0.872819in}{0.869575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.480784,0.815686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.253931pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.319156in}{0.318152in}}%
\pgfpathcurveto{\pgfqpoint{3.324979in}{0.318152in}}{\pgfqpoint{3.330566in}{0.320466in}}{\pgfqpoint{3.334684in}{0.324584in}}%
\pgfpathcurveto{\pgfqpoint{3.338802in}{0.328703in}}{\pgfqpoint{3.341116in}{0.334289in}}{\pgfqpoint{3.341116in}{0.340113in}}%
\pgfpathcurveto{\pgfqpoint{3.341116in}{0.345937in}}{\pgfqpoint{3.338802in}{0.351523in}}{\pgfqpoint{3.334684in}{0.355641in}}%
\pgfpathcurveto{\pgfqpoint{3.330566in}{0.359759in}}{\pgfqpoint{3.324979in}{0.362073in}}{\pgfqpoint{3.319156in}{0.362073in}}%
\pgfpathcurveto{\pgfqpoint{3.313332in}{0.362073in}}{\pgfqpoint{3.307745in}{0.359759in}}{\pgfqpoint{3.303627in}{0.355641in}}%
\pgfpathcurveto{\pgfqpoint{3.299509in}{0.351523in}}{\pgfqpoint{3.297195in}{0.345937in}}{\pgfqpoint{3.297195in}{0.340113in}}%
\pgfpathcurveto{\pgfqpoint{3.297195in}{0.334289in}}{\pgfqpoint{3.299509in}{0.328703in}}{\pgfqpoint{3.303627in}{0.324584in}}%
\pgfpathcurveto{\pgfqpoint{3.307745in}{0.320466in}}{\pgfqpoint{3.313332in}{0.318152in}}{\pgfqpoint{3.319156in}{0.318152in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.161543in}{0.183086in}}{\pgfqpoint{0.872819in}{0.869575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.490196,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.253931pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.319156in}{0.595913in}}%
\pgfpathcurveto{\pgfqpoint{3.324979in}{0.595913in}}{\pgfqpoint{3.330566in}{0.598227in}}{\pgfqpoint{3.334684in}{0.602345in}}%
\pgfpathcurveto{\pgfqpoint{3.338802in}{0.606463in}}{\pgfqpoint{3.341116in}{0.612050in}}{\pgfqpoint{3.341116in}{0.617873in}}%
\pgfpathcurveto{\pgfqpoint{3.341116in}{0.623697in}}{\pgfqpoint{3.338802in}{0.629284in}}{\pgfqpoint{3.334684in}{0.633402in}}%
\pgfpathcurveto{\pgfqpoint{3.330566in}{0.637520in}}{\pgfqpoint{3.324979in}{0.639834in}}{\pgfqpoint{3.319156in}{0.639834in}}%
\pgfpathcurveto{\pgfqpoint{3.313332in}{0.639834in}}{\pgfqpoint{3.307745in}{0.637520in}}{\pgfqpoint{3.303627in}{0.633402in}}%
\pgfpathcurveto{\pgfqpoint{3.299509in}{0.629284in}}{\pgfqpoint{3.297195in}{0.623697in}}{\pgfqpoint{3.297195in}{0.617873in}}%
\pgfpathcurveto{\pgfqpoint{3.297195in}{0.612050in}}{\pgfqpoint{3.299509in}{0.606463in}}{\pgfqpoint{3.303627in}{0.602345in}}%
\pgfpathcurveto{\pgfqpoint{3.307745in}{0.598227in}}{\pgfqpoint{3.313332in}{0.595913in}}{\pgfqpoint{3.319156in}{0.595913in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.161543in}{0.183086in}}{\pgfqpoint{0.872819in}{0.869575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.111895,0.748758,0.111895}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.253931pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.319156in}{0.873674in}}%
\pgfpathcurveto{\pgfqpoint{3.324979in}{0.873674in}}{\pgfqpoint{3.330566in}{0.875988in}}{\pgfqpoint{3.334684in}{0.880106in}}%
\pgfpathcurveto{\pgfqpoint{3.338802in}{0.884224in}}{\pgfqpoint{3.341116in}{0.889810in}}{\pgfqpoint{3.341116in}{0.895634in}}%
\pgfpathcurveto{\pgfqpoint{3.341116in}{0.901458in}}{\pgfqpoint{3.338802in}{0.907044in}}{\pgfqpoint{3.334684in}{0.911163in}}%
\pgfpathcurveto{\pgfqpoint{3.330566in}{0.915281in}}{\pgfqpoint{3.324979in}{0.917595in}}{\pgfqpoint{3.319156in}{0.917595in}}%
\pgfpathcurveto{\pgfqpoint{3.313332in}{0.917595in}}{\pgfqpoint{3.307745in}{0.915281in}}{\pgfqpoint{3.303627in}{0.911163in}}%
\pgfpathcurveto{\pgfqpoint{3.299509in}{0.907044in}}{\pgfqpoint{3.297195in}{0.901458in}}{\pgfqpoint{3.297195in}{0.895634in}}%
\pgfpathcurveto{\pgfqpoint{3.297195in}{0.889810in}}{\pgfqpoint{3.299509in}{0.884224in}}{\pgfqpoint{3.303627in}{0.880106in}}%
\pgfpathcurveto{\pgfqpoint{3.307745in}{0.875988in}}{\pgfqpoint{3.313332in}{0.873674in}}{\pgfqpoint{3.319156in}{0.873674in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.161543in}{0.183086in}}{\pgfqpoint{0.872819in}{0.869575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.817255,0.822745,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.253931pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.597952in}{0.318152in}}%
\pgfpathcurveto{\pgfqpoint{3.603776in}{0.318152in}}{\pgfqpoint{3.609363in}{0.320466in}}{\pgfqpoint{3.613481in}{0.324584in}}%
\pgfpathcurveto{\pgfqpoint{3.617599in}{0.328703in}}{\pgfqpoint{3.619913in}{0.334289in}}{\pgfqpoint{3.619913in}{0.340113in}}%
\pgfpathcurveto{\pgfqpoint{3.619913in}{0.345937in}}{\pgfqpoint{3.617599in}{0.351523in}}{\pgfqpoint{3.613481in}{0.355641in}}%
\pgfpathcurveto{\pgfqpoint{3.609363in}{0.359759in}}{\pgfqpoint{3.603776in}{0.362073in}}{\pgfqpoint{3.597952in}{0.362073in}}%
\pgfpathcurveto{\pgfqpoint{3.592129in}{0.362073in}}{\pgfqpoint{3.586542in}{0.359759in}}{\pgfqpoint{3.582424in}{0.355641in}}%
\pgfpathcurveto{\pgfqpoint{3.578306in}{0.351523in}}{\pgfqpoint{3.575992in}{0.345937in}}{\pgfqpoint{3.575992in}{0.340113in}}%
\pgfpathcurveto{\pgfqpoint{3.575992in}{0.334289in}}{\pgfqpoint{3.578306in}{0.328703in}}{\pgfqpoint{3.582424in}{0.324584in}}%
\pgfpathcurveto{\pgfqpoint{3.586542in}{0.320466in}}{\pgfqpoint{3.592129in}{0.318152in}}{\pgfqpoint{3.597952in}{0.318152in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.161543in}{0.183086in}}{\pgfqpoint{0.872819in}{0.869575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.582484,0.335425,0.807582}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.253931pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.597952in}{0.595913in}}%
\pgfpathcurveto{\pgfqpoint{3.603776in}{0.595913in}}{\pgfqpoint{3.609363in}{0.598227in}}{\pgfqpoint{3.613481in}{0.602345in}}%
\pgfpathcurveto{\pgfqpoint{3.617599in}{0.606463in}}{\pgfqpoint{3.619913in}{0.612050in}}{\pgfqpoint{3.619913in}{0.617873in}}%
\pgfpathcurveto{\pgfqpoint{3.619913in}{0.623697in}}{\pgfqpoint{3.617599in}{0.629284in}}{\pgfqpoint{3.613481in}{0.633402in}}%
\pgfpathcurveto{\pgfqpoint{3.609363in}{0.637520in}}{\pgfqpoint{3.603776in}{0.639834in}}{\pgfqpoint{3.597952in}{0.639834in}}%
\pgfpathcurveto{\pgfqpoint{3.592129in}{0.639834in}}{\pgfqpoint{3.586542in}{0.637520in}}{\pgfqpoint{3.582424in}{0.633402in}}%
\pgfpathcurveto{\pgfqpoint{3.578306in}{0.629284in}}{\pgfqpoint{3.575992in}{0.623697in}}{\pgfqpoint{3.575992in}{0.617873in}}%
\pgfpathcurveto{\pgfqpoint{3.575992in}{0.612050in}}{\pgfqpoint{3.578306in}{0.606463in}}{\pgfqpoint{3.582424in}{0.602345in}}%
\pgfpathcurveto{\pgfqpoint{3.586542in}{0.598227in}}{\pgfqpoint{3.592129in}{0.595913in}}{\pgfqpoint{3.597952in}{0.595913in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.161543in}{0.183086in}}{\pgfqpoint{0.872819in}{0.869575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611242,0.314771,0.254379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.253931pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.597952in}{0.873674in}}%
\pgfpathcurveto{\pgfqpoint{3.603776in}{0.873674in}}{\pgfqpoint{3.609363in}{0.875988in}}{\pgfqpoint{3.613481in}{0.880106in}}%
\pgfpathcurveto{\pgfqpoint{3.617599in}{0.884224in}}{\pgfqpoint{3.619913in}{0.889810in}}{\pgfqpoint{3.619913in}{0.895634in}}%
\pgfpathcurveto{\pgfqpoint{3.619913in}{0.901458in}}{\pgfqpoint{3.617599in}{0.907044in}}{\pgfqpoint{3.613481in}{0.911163in}}%
\pgfpathcurveto{\pgfqpoint{3.609363in}{0.915281in}}{\pgfqpoint{3.603776in}{0.917595in}}{\pgfqpoint{3.597952in}{0.917595in}}%
\pgfpathcurveto{\pgfqpoint{3.592129in}{0.917595in}}{\pgfqpoint{3.586542in}{0.915281in}}{\pgfqpoint{3.582424in}{0.911163in}}%
\pgfpathcurveto{\pgfqpoint{3.578306in}{0.907044in}}{\pgfqpoint{3.575992in}{0.901458in}}{\pgfqpoint{3.575992in}{0.895634in}}%
\pgfpathcurveto{\pgfqpoint{3.575992in}{0.889810in}}{\pgfqpoint{3.578306in}{0.884224in}}{\pgfqpoint{3.582424in}{0.880106in}}%
\pgfpathcurveto{\pgfqpoint{3.586542in}{0.875988in}}{\pgfqpoint{3.592129in}{0.873674in}}{\pgfqpoint{3.597952in}{0.873674in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.161543in}{0.183086in}}{\pgfqpoint{0.872819in}{0.869575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963922,0.370980,0.782745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.253931pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.876749in}{0.318152in}}%
\pgfpathcurveto{\pgfqpoint{3.882573in}{0.318152in}}{\pgfqpoint{3.888159in}{0.320466in}}{\pgfqpoint{3.892278in}{0.324584in}}%
\pgfpathcurveto{\pgfqpoint{3.896396in}{0.328703in}}{\pgfqpoint{3.898710in}{0.334289in}}{\pgfqpoint{3.898710in}{0.340113in}}%
\pgfpathcurveto{\pgfqpoint{3.898710in}{0.345937in}}{\pgfqpoint{3.896396in}{0.351523in}}{\pgfqpoint{3.892278in}{0.355641in}}%
\pgfpathcurveto{\pgfqpoint{3.888159in}{0.359759in}}{\pgfqpoint{3.882573in}{0.362073in}}{\pgfqpoint{3.876749in}{0.362073in}}%
\pgfpathcurveto{\pgfqpoint{3.870925in}{0.362073in}}{\pgfqpoint{3.865339in}{0.359759in}}{\pgfqpoint{3.861221in}{0.355641in}}%
\pgfpathcurveto{\pgfqpoint{3.857103in}{0.351523in}}{\pgfqpoint{3.854789in}{0.345937in}}{\pgfqpoint{3.854789in}{0.340113in}}%
\pgfpathcurveto{\pgfqpoint{3.854789in}{0.334289in}}{\pgfqpoint{3.857103in}{0.328703in}}{\pgfqpoint{3.861221in}{0.324584in}}%
\pgfpathcurveto{\pgfqpoint{3.865339in}{0.320466in}}{\pgfqpoint{3.870925in}{0.318152in}}{\pgfqpoint{3.876749in}{0.318152in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.161543in}{0.183086in}}{\pgfqpoint{0.872819in}{0.869575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.253931pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.876749in}{0.595913in}}%
\pgfpathcurveto{\pgfqpoint{3.882573in}{0.595913in}}{\pgfqpoint{3.888159in}{0.598227in}}{\pgfqpoint{3.892278in}{0.602345in}}%
\pgfpathcurveto{\pgfqpoint{3.896396in}{0.606463in}}{\pgfqpoint{3.898710in}{0.612050in}}{\pgfqpoint{3.898710in}{0.617873in}}%
\pgfpathcurveto{\pgfqpoint{3.898710in}{0.623697in}}{\pgfqpoint{3.896396in}{0.629284in}}{\pgfqpoint{3.892278in}{0.633402in}}%
\pgfpathcurveto{\pgfqpoint{3.888159in}{0.637520in}}{\pgfqpoint{3.882573in}{0.639834in}}{\pgfqpoint{3.876749in}{0.639834in}}%
\pgfpathcurveto{\pgfqpoint{3.870925in}{0.639834in}}{\pgfqpoint{3.865339in}{0.637520in}}{\pgfqpoint{3.861221in}{0.633402in}}%
\pgfpathcurveto{\pgfqpoint{3.857103in}{0.629284in}}{\pgfqpoint{3.854789in}{0.623697in}}{\pgfqpoint{3.854789in}{0.617873in}}%
\pgfpathcurveto{\pgfqpoint{3.854789in}{0.612050in}}{\pgfqpoint{3.857103in}{0.606463in}}{\pgfqpoint{3.861221in}{0.602345in}}%
\pgfpathcurveto{\pgfqpoint{3.865339in}{0.598227in}}{\pgfqpoint{3.870925in}{0.595913in}}{\pgfqpoint{3.876749in}{0.595913in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.161543in}{0.183086in}}{\pgfqpoint{0.872819in}{0.869575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.060915,0.066405}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.253931pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.876749in}{0.873674in}}%
\pgfpathcurveto{\pgfqpoint{3.882573in}{0.873674in}}{\pgfqpoint{3.888159in}{0.875988in}}{\pgfqpoint{3.892278in}{0.880106in}}%
\pgfpathcurveto{\pgfqpoint{3.896396in}{0.884224in}}{\pgfqpoint{3.898710in}{0.889810in}}{\pgfqpoint{3.898710in}{0.895634in}}%
\pgfpathcurveto{\pgfqpoint{3.898710in}{0.901458in}}{\pgfqpoint{3.896396in}{0.907044in}}{\pgfqpoint{3.892278in}{0.911163in}}%
\pgfpathcurveto{\pgfqpoint{3.888159in}{0.915281in}}{\pgfqpoint{3.882573in}{0.917595in}}{\pgfqpoint{3.876749in}{0.917595in}}%
\pgfpathcurveto{\pgfqpoint{3.870925in}{0.917595in}}{\pgfqpoint{3.865339in}{0.915281in}}{\pgfqpoint{3.861221in}{0.911163in}}%
\pgfpathcurveto{\pgfqpoint{3.857103in}{0.907044in}}{\pgfqpoint{3.854789in}{0.901458in}}{\pgfqpoint{3.854789in}{0.895634in}}%
\pgfpathcurveto{\pgfqpoint{3.854789in}{0.889810in}}{\pgfqpoint{3.857103in}{0.884224in}}{\pgfqpoint{3.861221in}{0.880106in}}%
\pgfpathcurveto{\pgfqpoint{3.865339in}{0.875988in}}{\pgfqpoint{3.870925in}{0.873674in}}{\pgfqpoint{3.876749in}{0.873674in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.161543in}{0.183086in}}{\pgfqpoint{0.872819in}{0.869575in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.161543in}{0.183086in}}%
\pgfpathlineto{\pgfqpoint{3.161543in}{1.052661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.161543in}{0.183086in}}{\pgfqpoint{0.872819in}{0.869575in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.034362in}{0.183086in}}%
\pgfpathlineto{\pgfqpoint{4.034362in}{1.052661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.597952in,y=0.127530in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \sigma_1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.161543in}{0.183086in}}{\pgfqpoint{0.872819in}{0.869575in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.161543in}{0.183086in}}%
\pgfpathlineto{\pgfqpoint{4.034362in}{0.183086in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.161543in}{0.183086in}}{\pgfqpoint{0.872819in}{0.869575in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.161543in}{1.052661in}}%
\pgfpathlineto{\pgfqpoint{4.034362in}{1.052661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.162000in}{0.183000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.872000in,height=0.870000in]{neighborhoods_2x2-img3.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.390952in, y=1.280871in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle A = {}\)\(\displaystyle \textstyle \frac{1}{n} \mathbf{1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.376396in, y=1.135995in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \alpha = {}1.05\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.154362in}{0.183086in}}%
\pgfpathlineto{\pgfqpoint{5.027181in}{0.183086in}}%
\pgfpathlineto{\pgfqpoint{5.027181in}{1.052661in}}%
\pgfpathlineto{\pgfqpoint{4.154362in}{1.052661in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.154362in}{0.183086in}}{\pgfqpoint{0.872819in}{0.869575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.480784,0.815686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.253931pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.311975in}{0.318152in}}%
\pgfpathcurveto{\pgfqpoint{4.317798in}{0.318152in}}{\pgfqpoint{4.323385in}{0.320466in}}{\pgfqpoint{4.327503in}{0.324584in}}%
\pgfpathcurveto{\pgfqpoint{4.331621in}{0.328703in}}{\pgfqpoint{4.333935in}{0.334289in}}{\pgfqpoint{4.333935in}{0.340113in}}%
\pgfpathcurveto{\pgfqpoint{4.333935in}{0.345937in}}{\pgfqpoint{4.331621in}{0.351523in}}{\pgfqpoint{4.327503in}{0.355641in}}%
\pgfpathcurveto{\pgfqpoint{4.323385in}{0.359759in}}{\pgfqpoint{4.317798in}{0.362073in}}{\pgfqpoint{4.311975in}{0.362073in}}%
\pgfpathcurveto{\pgfqpoint{4.306151in}{0.362073in}}{\pgfqpoint{4.300564in}{0.359759in}}{\pgfqpoint{4.296446in}{0.355641in}}%
\pgfpathcurveto{\pgfqpoint{4.292328in}{0.351523in}}{\pgfqpoint{4.290014in}{0.345937in}}{\pgfqpoint{4.290014in}{0.340113in}}%
\pgfpathcurveto{\pgfqpoint{4.290014in}{0.334289in}}{\pgfqpoint{4.292328in}{0.328703in}}{\pgfqpoint{4.296446in}{0.324584in}}%
\pgfpathcurveto{\pgfqpoint{4.300564in}{0.320466in}}{\pgfqpoint{4.306151in}{0.318152in}}{\pgfqpoint{4.311975in}{0.318152in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.154362in}{0.183086in}}{\pgfqpoint{0.872819in}{0.869575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.490196,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.253931pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.311975in}{0.595913in}}%
\pgfpathcurveto{\pgfqpoint{4.317798in}{0.595913in}}{\pgfqpoint{4.323385in}{0.598227in}}{\pgfqpoint{4.327503in}{0.602345in}}%
\pgfpathcurveto{\pgfqpoint{4.331621in}{0.606463in}}{\pgfqpoint{4.333935in}{0.612050in}}{\pgfqpoint{4.333935in}{0.617873in}}%
\pgfpathcurveto{\pgfqpoint{4.333935in}{0.623697in}}{\pgfqpoint{4.331621in}{0.629284in}}{\pgfqpoint{4.327503in}{0.633402in}}%
\pgfpathcurveto{\pgfqpoint{4.323385in}{0.637520in}}{\pgfqpoint{4.317798in}{0.639834in}}{\pgfqpoint{4.311975in}{0.639834in}}%
\pgfpathcurveto{\pgfqpoint{4.306151in}{0.639834in}}{\pgfqpoint{4.300564in}{0.637520in}}{\pgfqpoint{4.296446in}{0.633402in}}%
\pgfpathcurveto{\pgfqpoint{4.292328in}{0.629284in}}{\pgfqpoint{4.290014in}{0.623697in}}{\pgfqpoint{4.290014in}{0.617873in}}%
\pgfpathcurveto{\pgfqpoint{4.290014in}{0.612050in}}{\pgfqpoint{4.292328in}{0.606463in}}{\pgfqpoint{4.296446in}{0.602345in}}%
\pgfpathcurveto{\pgfqpoint{4.300564in}{0.598227in}}{\pgfqpoint{4.306151in}{0.595913in}}{\pgfqpoint{4.311975in}{0.595913in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.154362in}{0.183086in}}{\pgfqpoint{0.872819in}{0.869575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.111895,0.748758,0.111895}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.253931pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.311975in}{0.873674in}}%
\pgfpathcurveto{\pgfqpoint{4.317798in}{0.873674in}}{\pgfqpoint{4.323385in}{0.875988in}}{\pgfqpoint{4.327503in}{0.880106in}}%
\pgfpathcurveto{\pgfqpoint{4.331621in}{0.884224in}}{\pgfqpoint{4.333935in}{0.889810in}}{\pgfqpoint{4.333935in}{0.895634in}}%
\pgfpathcurveto{\pgfqpoint{4.333935in}{0.901458in}}{\pgfqpoint{4.331621in}{0.907044in}}{\pgfqpoint{4.327503in}{0.911163in}}%
\pgfpathcurveto{\pgfqpoint{4.323385in}{0.915281in}}{\pgfqpoint{4.317798in}{0.917595in}}{\pgfqpoint{4.311975in}{0.917595in}}%
\pgfpathcurveto{\pgfqpoint{4.306151in}{0.917595in}}{\pgfqpoint{4.300564in}{0.915281in}}{\pgfqpoint{4.296446in}{0.911163in}}%
\pgfpathcurveto{\pgfqpoint{4.292328in}{0.907044in}}{\pgfqpoint{4.290014in}{0.901458in}}{\pgfqpoint{4.290014in}{0.895634in}}%
\pgfpathcurveto{\pgfqpoint{4.290014in}{0.889810in}}{\pgfqpoint{4.292328in}{0.884224in}}{\pgfqpoint{4.296446in}{0.880106in}}%
\pgfpathcurveto{\pgfqpoint{4.300564in}{0.875988in}}{\pgfqpoint{4.306151in}{0.873674in}}{\pgfqpoint{4.311975in}{0.873674in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.154362in}{0.183086in}}{\pgfqpoint{0.872819in}{0.869575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.817255,0.822745,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.253931pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.590771in}{0.318152in}}%
\pgfpathcurveto{\pgfqpoint{4.596595in}{0.318152in}}{\pgfqpoint{4.602182in}{0.320466in}}{\pgfqpoint{4.606300in}{0.324584in}}%
\pgfpathcurveto{\pgfqpoint{4.610418in}{0.328703in}}{\pgfqpoint{4.612732in}{0.334289in}}{\pgfqpoint{4.612732in}{0.340113in}}%
\pgfpathcurveto{\pgfqpoint{4.612732in}{0.345937in}}{\pgfqpoint{4.610418in}{0.351523in}}{\pgfqpoint{4.606300in}{0.355641in}}%
\pgfpathcurveto{\pgfqpoint{4.602182in}{0.359759in}}{\pgfqpoint{4.596595in}{0.362073in}}{\pgfqpoint{4.590771in}{0.362073in}}%
\pgfpathcurveto{\pgfqpoint{4.584948in}{0.362073in}}{\pgfqpoint{4.579361in}{0.359759in}}{\pgfqpoint{4.575243in}{0.355641in}}%
\pgfpathcurveto{\pgfqpoint{4.571125in}{0.351523in}}{\pgfqpoint{4.568811in}{0.345937in}}{\pgfqpoint{4.568811in}{0.340113in}}%
\pgfpathcurveto{\pgfqpoint{4.568811in}{0.334289in}}{\pgfqpoint{4.571125in}{0.328703in}}{\pgfqpoint{4.575243in}{0.324584in}}%
\pgfpathcurveto{\pgfqpoint{4.579361in}{0.320466in}}{\pgfqpoint{4.584948in}{0.318152in}}{\pgfqpoint{4.590771in}{0.318152in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.154362in}{0.183086in}}{\pgfqpoint{0.872819in}{0.869575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.582484,0.335425,0.807582}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.253931pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.590771in}{0.595913in}}%
\pgfpathcurveto{\pgfqpoint{4.596595in}{0.595913in}}{\pgfqpoint{4.602182in}{0.598227in}}{\pgfqpoint{4.606300in}{0.602345in}}%
\pgfpathcurveto{\pgfqpoint{4.610418in}{0.606463in}}{\pgfqpoint{4.612732in}{0.612050in}}{\pgfqpoint{4.612732in}{0.617873in}}%
\pgfpathcurveto{\pgfqpoint{4.612732in}{0.623697in}}{\pgfqpoint{4.610418in}{0.629284in}}{\pgfqpoint{4.606300in}{0.633402in}}%
\pgfpathcurveto{\pgfqpoint{4.602182in}{0.637520in}}{\pgfqpoint{4.596595in}{0.639834in}}{\pgfqpoint{4.590771in}{0.639834in}}%
\pgfpathcurveto{\pgfqpoint{4.584948in}{0.639834in}}{\pgfqpoint{4.579361in}{0.637520in}}{\pgfqpoint{4.575243in}{0.633402in}}%
\pgfpathcurveto{\pgfqpoint{4.571125in}{0.629284in}}{\pgfqpoint{4.568811in}{0.623697in}}{\pgfqpoint{4.568811in}{0.617873in}}%
\pgfpathcurveto{\pgfqpoint{4.568811in}{0.612050in}}{\pgfqpoint{4.571125in}{0.606463in}}{\pgfqpoint{4.575243in}{0.602345in}}%
\pgfpathcurveto{\pgfqpoint{4.579361in}{0.598227in}}{\pgfqpoint{4.584948in}{0.595913in}}{\pgfqpoint{4.590771in}{0.595913in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.154362in}{0.183086in}}{\pgfqpoint{0.872819in}{0.869575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611242,0.314771,0.254379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.253931pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.590771in}{0.873674in}}%
\pgfpathcurveto{\pgfqpoint{4.596595in}{0.873674in}}{\pgfqpoint{4.602182in}{0.875988in}}{\pgfqpoint{4.606300in}{0.880106in}}%
\pgfpathcurveto{\pgfqpoint{4.610418in}{0.884224in}}{\pgfqpoint{4.612732in}{0.889810in}}{\pgfqpoint{4.612732in}{0.895634in}}%
\pgfpathcurveto{\pgfqpoint{4.612732in}{0.901458in}}{\pgfqpoint{4.610418in}{0.907044in}}{\pgfqpoint{4.606300in}{0.911163in}}%
\pgfpathcurveto{\pgfqpoint{4.602182in}{0.915281in}}{\pgfqpoint{4.596595in}{0.917595in}}{\pgfqpoint{4.590771in}{0.917595in}}%
\pgfpathcurveto{\pgfqpoint{4.584948in}{0.917595in}}{\pgfqpoint{4.579361in}{0.915281in}}{\pgfqpoint{4.575243in}{0.911163in}}%
\pgfpathcurveto{\pgfqpoint{4.571125in}{0.907044in}}{\pgfqpoint{4.568811in}{0.901458in}}{\pgfqpoint{4.568811in}{0.895634in}}%
\pgfpathcurveto{\pgfqpoint{4.568811in}{0.889810in}}{\pgfqpoint{4.571125in}{0.884224in}}{\pgfqpoint{4.575243in}{0.880106in}}%
\pgfpathcurveto{\pgfqpoint{4.579361in}{0.875988in}}{\pgfqpoint{4.584948in}{0.873674in}}{\pgfqpoint{4.590771in}{0.873674in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.154362in}{0.183086in}}{\pgfqpoint{0.872819in}{0.869575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963922,0.370980,0.782745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.253931pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.869568in}{0.318152in}}%
\pgfpathcurveto{\pgfqpoint{4.875392in}{0.318152in}}{\pgfqpoint{4.880978in}{0.320466in}}{\pgfqpoint{4.885097in}{0.324584in}}%
\pgfpathcurveto{\pgfqpoint{4.889215in}{0.328703in}}{\pgfqpoint{4.891529in}{0.334289in}}{\pgfqpoint{4.891529in}{0.340113in}}%
\pgfpathcurveto{\pgfqpoint{4.891529in}{0.345937in}}{\pgfqpoint{4.889215in}{0.351523in}}{\pgfqpoint{4.885097in}{0.355641in}}%
\pgfpathcurveto{\pgfqpoint{4.880978in}{0.359759in}}{\pgfqpoint{4.875392in}{0.362073in}}{\pgfqpoint{4.869568in}{0.362073in}}%
\pgfpathcurveto{\pgfqpoint{4.863744in}{0.362073in}}{\pgfqpoint{4.858158in}{0.359759in}}{\pgfqpoint{4.854040in}{0.355641in}}%
\pgfpathcurveto{\pgfqpoint{4.849922in}{0.351523in}}{\pgfqpoint{4.847608in}{0.345937in}}{\pgfqpoint{4.847608in}{0.340113in}}%
\pgfpathcurveto{\pgfqpoint{4.847608in}{0.334289in}}{\pgfqpoint{4.849922in}{0.328703in}}{\pgfqpoint{4.854040in}{0.324584in}}%
\pgfpathcurveto{\pgfqpoint{4.858158in}{0.320466in}}{\pgfqpoint{4.863744in}{0.318152in}}{\pgfqpoint{4.869568in}{0.318152in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.154362in}{0.183086in}}{\pgfqpoint{0.872819in}{0.869575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.253931pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.869568in}{0.595913in}}%
\pgfpathcurveto{\pgfqpoint{4.875392in}{0.595913in}}{\pgfqpoint{4.880978in}{0.598227in}}{\pgfqpoint{4.885097in}{0.602345in}}%
\pgfpathcurveto{\pgfqpoint{4.889215in}{0.606463in}}{\pgfqpoint{4.891529in}{0.612050in}}{\pgfqpoint{4.891529in}{0.617873in}}%
\pgfpathcurveto{\pgfqpoint{4.891529in}{0.623697in}}{\pgfqpoint{4.889215in}{0.629284in}}{\pgfqpoint{4.885097in}{0.633402in}}%
\pgfpathcurveto{\pgfqpoint{4.880978in}{0.637520in}}{\pgfqpoint{4.875392in}{0.639834in}}{\pgfqpoint{4.869568in}{0.639834in}}%
\pgfpathcurveto{\pgfqpoint{4.863744in}{0.639834in}}{\pgfqpoint{4.858158in}{0.637520in}}{\pgfqpoint{4.854040in}{0.633402in}}%
\pgfpathcurveto{\pgfqpoint{4.849922in}{0.629284in}}{\pgfqpoint{4.847608in}{0.623697in}}{\pgfqpoint{4.847608in}{0.617873in}}%
\pgfpathcurveto{\pgfqpoint{4.847608in}{0.612050in}}{\pgfqpoint{4.849922in}{0.606463in}}{\pgfqpoint{4.854040in}{0.602345in}}%
\pgfpathcurveto{\pgfqpoint{4.858158in}{0.598227in}}{\pgfqpoint{4.863744in}{0.595913in}}{\pgfqpoint{4.869568in}{0.595913in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.154362in}{0.183086in}}{\pgfqpoint{0.872819in}{0.869575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.060915,0.066405}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.253931pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.869568in}{0.873674in}}%
\pgfpathcurveto{\pgfqpoint{4.875392in}{0.873674in}}{\pgfqpoint{4.880978in}{0.875988in}}{\pgfqpoint{4.885097in}{0.880106in}}%
\pgfpathcurveto{\pgfqpoint{4.889215in}{0.884224in}}{\pgfqpoint{4.891529in}{0.889810in}}{\pgfqpoint{4.891529in}{0.895634in}}%
\pgfpathcurveto{\pgfqpoint{4.891529in}{0.901458in}}{\pgfqpoint{4.889215in}{0.907044in}}{\pgfqpoint{4.885097in}{0.911163in}}%
\pgfpathcurveto{\pgfqpoint{4.880978in}{0.915281in}}{\pgfqpoint{4.875392in}{0.917595in}}{\pgfqpoint{4.869568in}{0.917595in}}%
\pgfpathcurveto{\pgfqpoint{4.863744in}{0.917595in}}{\pgfqpoint{4.858158in}{0.915281in}}{\pgfqpoint{4.854040in}{0.911163in}}%
\pgfpathcurveto{\pgfqpoint{4.849922in}{0.907044in}}{\pgfqpoint{4.847608in}{0.901458in}}{\pgfqpoint{4.847608in}{0.895634in}}%
\pgfpathcurveto{\pgfqpoint{4.847608in}{0.889810in}}{\pgfqpoint{4.849922in}{0.884224in}}{\pgfqpoint{4.854040in}{0.880106in}}%
\pgfpathcurveto{\pgfqpoint{4.858158in}{0.875988in}}{\pgfqpoint{4.863744in}{0.873674in}}{\pgfqpoint{4.869568in}{0.873674in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.154362in}{0.183086in}}{\pgfqpoint{0.872819in}{0.869575in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.154362in}{0.183086in}}%
\pgfpathlineto{\pgfqpoint{4.154362in}{1.052661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.154362in}{0.183086in}}{\pgfqpoint{0.872819in}{0.869575in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.027181in}{0.183086in}}%
\pgfpathlineto{\pgfqpoint{5.027181in}{1.052661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.590771in,y=0.127530in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \sigma_1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.154362in}{0.183086in}}{\pgfqpoint{0.872819in}{0.869575in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.154362in}{0.183086in}}%
\pgfpathlineto{\pgfqpoint{5.027181in}{0.183086in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.154362in}{0.183086in}}{\pgfqpoint{0.872819in}{0.869575in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.154362in}{1.052661in}}%
\pgfpathlineto{\pgfqpoint{5.027181in}{1.052661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.154000in}{0.183000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.873000in,height=0.870000in]{neighborhoods_2x2-img4.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.383771in, y=1.280871in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle A = {}\)\(\displaystyle \textstyle \frac{1}{n} \mathbf{1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.398729in, y=1.135995in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \alpha = {}1.1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.147181in}{0.183086in}}%
\pgfpathlineto{\pgfqpoint{6.020000in}{0.183086in}}%
\pgfpathlineto{\pgfqpoint{6.020000in}{1.052661in}}%
\pgfpathlineto{\pgfqpoint{5.147181in}{1.052661in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.147181in}{0.183086in}}{\pgfqpoint{0.872819in}{0.869575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.480784,0.815686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.253931pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.304794in}{0.318152in}}%
\pgfpathcurveto{\pgfqpoint{5.310618in}{0.318152in}}{\pgfqpoint{5.316204in}{0.320466in}}{\pgfqpoint{5.320322in}{0.324584in}}%
\pgfpathcurveto{\pgfqpoint{5.324440in}{0.328703in}}{\pgfqpoint{5.326754in}{0.334289in}}{\pgfqpoint{5.326754in}{0.340113in}}%
\pgfpathcurveto{\pgfqpoint{5.326754in}{0.345937in}}{\pgfqpoint{5.324440in}{0.351523in}}{\pgfqpoint{5.320322in}{0.355641in}}%
\pgfpathcurveto{\pgfqpoint{5.316204in}{0.359759in}}{\pgfqpoint{5.310618in}{0.362073in}}{\pgfqpoint{5.304794in}{0.362073in}}%
\pgfpathcurveto{\pgfqpoint{5.298970in}{0.362073in}}{\pgfqpoint{5.293383in}{0.359759in}}{\pgfqpoint{5.289265in}{0.355641in}}%
\pgfpathcurveto{\pgfqpoint{5.285147in}{0.351523in}}{\pgfqpoint{5.282833in}{0.345937in}}{\pgfqpoint{5.282833in}{0.340113in}}%
\pgfpathcurveto{\pgfqpoint{5.282833in}{0.334289in}}{\pgfqpoint{5.285147in}{0.328703in}}{\pgfqpoint{5.289265in}{0.324584in}}%
\pgfpathcurveto{\pgfqpoint{5.293383in}{0.320466in}}{\pgfqpoint{5.298970in}{0.318152in}}{\pgfqpoint{5.304794in}{0.318152in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.147181in}{0.183086in}}{\pgfqpoint{0.872819in}{0.869575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.490196,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.253931pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.304794in}{0.595913in}}%
\pgfpathcurveto{\pgfqpoint{5.310618in}{0.595913in}}{\pgfqpoint{5.316204in}{0.598227in}}{\pgfqpoint{5.320322in}{0.602345in}}%
\pgfpathcurveto{\pgfqpoint{5.324440in}{0.606463in}}{\pgfqpoint{5.326754in}{0.612050in}}{\pgfqpoint{5.326754in}{0.617873in}}%
\pgfpathcurveto{\pgfqpoint{5.326754in}{0.623697in}}{\pgfqpoint{5.324440in}{0.629284in}}{\pgfqpoint{5.320322in}{0.633402in}}%
\pgfpathcurveto{\pgfqpoint{5.316204in}{0.637520in}}{\pgfqpoint{5.310618in}{0.639834in}}{\pgfqpoint{5.304794in}{0.639834in}}%
\pgfpathcurveto{\pgfqpoint{5.298970in}{0.639834in}}{\pgfqpoint{5.293383in}{0.637520in}}{\pgfqpoint{5.289265in}{0.633402in}}%
\pgfpathcurveto{\pgfqpoint{5.285147in}{0.629284in}}{\pgfqpoint{5.282833in}{0.623697in}}{\pgfqpoint{5.282833in}{0.617873in}}%
\pgfpathcurveto{\pgfqpoint{5.282833in}{0.612050in}}{\pgfqpoint{5.285147in}{0.606463in}}{\pgfqpoint{5.289265in}{0.602345in}}%
\pgfpathcurveto{\pgfqpoint{5.293383in}{0.598227in}}{\pgfqpoint{5.298970in}{0.595913in}}{\pgfqpoint{5.304794in}{0.595913in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.147181in}{0.183086in}}{\pgfqpoint{0.872819in}{0.869575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.111895,0.748758,0.111895}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.253931pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.304794in}{0.873674in}}%
\pgfpathcurveto{\pgfqpoint{5.310618in}{0.873674in}}{\pgfqpoint{5.316204in}{0.875988in}}{\pgfqpoint{5.320322in}{0.880106in}}%
\pgfpathcurveto{\pgfqpoint{5.324440in}{0.884224in}}{\pgfqpoint{5.326754in}{0.889810in}}{\pgfqpoint{5.326754in}{0.895634in}}%
\pgfpathcurveto{\pgfqpoint{5.326754in}{0.901458in}}{\pgfqpoint{5.324440in}{0.907044in}}{\pgfqpoint{5.320322in}{0.911163in}}%
\pgfpathcurveto{\pgfqpoint{5.316204in}{0.915281in}}{\pgfqpoint{5.310618in}{0.917595in}}{\pgfqpoint{5.304794in}{0.917595in}}%
\pgfpathcurveto{\pgfqpoint{5.298970in}{0.917595in}}{\pgfqpoint{5.293383in}{0.915281in}}{\pgfqpoint{5.289265in}{0.911163in}}%
\pgfpathcurveto{\pgfqpoint{5.285147in}{0.907044in}}{\pgfqpoint{5.282833in}{0.901458in}}{\pgfqpoint{5.282833in}{0.895634in}}%
\pgfpathcurveto{\pgfqpoint{5.282833in}{0.889810in}}{\pgfqpoint{5.285147in}{0.884224in}}{\pgfqpoint{5.289265in}{0.880106in}}%
\pgfpathcurveto{\pgfqpoint{5.293383in}{0.875988in}}{\pgfqpoint{5.298970in}{0.873674in}}{\pgfqpoint{5.304794in}{0.873674in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.147181in}{0.183086in}}{\pgfqpoint{0.872819in}{0.869575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.817255,0.822745,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.253931pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.583590in}{0.318152in}}%
\pgfpathcurveto{\pgfqpoint{5.589414in}{0.318152in}}{\pgfqpoint{5.595001in}{0.320466in}}{\pgfqpoint{5.599119in}{0.324584in}}%
\pgfpathcurveto{\pgfqpoint{5.603237in}{0.328703in}}{\pgfqpoint{5.605551in}{0.334289in}}{\pgfqpoint{5.605551in}{0.340113in}}%
\pgfpathcurveto{\pgfqpoint{5.605551in}{0.345937in}}{\pgfqpoint{5.603237in}{0.351523in}}{\pgfqpoint{5.599119in}{0.355641in}}%
\pgfpathcurveto{\pgfqpoint{5.595001in}{0.359759in}}{\pgfqpoint{5.589414in}{0.362073in}}{\pgfqpoint{5.583590in}{0.362073in}}%
\pgfpathcurveto{\pgfqpoint{5.577767in}{0.362073in}}{\pgfqpoint{5.572180in}{0.359759in}}{\pgfqpoint{5.568062in}{0.355641in}}%
\pgfpathcurveto{\pgfqpoint{5.563944in}{0.351523in}}{\pgfqpoint{5.561630in}{0.345937in}}{\pgfqpoint{5.561630in}{0.340113in}}%
\pgfpathcurveto{\pgfqpoint{5.561630in}{0.334289in}}{\pgfqpoint{5.563944in}{0.328703in}}{\pgfqpoint{5.568062in}{0.324584in}}%
\pgfpathcurveto{\pgfqpoint{5.572180in}{0.320466in}}{\pgfqpoint{5.577767in}{0.318152in}}{\pgfqpoint{5.583590in}{0.318152in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.147181in}{0.183086in}}{\pgfqpoint{0.872819in}{0.869575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.582484,0.335425,0.807582}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.253931pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.583590in}{0.595913in}}%
\pgfpathcurveto{\pgfqpoint{5.589414in}{0.595913in}}{\pgfqpoint{5.595001in}{0.598227in}}{\pgfqpoint{5.599119in}{0.602345in}}%
\pgfpathcurveto{\pgfqpoint{5.603237in}{0.606463in}}{\pgfqpoint{5.605551in}{0.612050in}}{\pgfqpoint{5.605551in}{0.617873in}}%
\pgfpathcurveto{\pgfqpoint{5.605551in}{0.623697in}}{\pgfqpoint{5.603237in}{0.629284in}}{\pgfqpoint{5.599119in}{0.633402in}}%
\pgfpathcurveto{\pgfqpoint{5.595001in}{0.637520in}}{\pgfqpoint{5.589414in}{0.639834in}}{\pgfqpoint{5.583590in}{0.639834in}}%
\pgfpathcurveto{\pgfqpoint{5.577767in}{0.639834in}}{\pgfqpoint{5.572180in}{0.637520in}}{\pgfqpoint{5.568062in}{0.633402in}}%
\pgfpathcurveto{\pgfqpoint{5.563944in}{0.629284in}}{\pgfqpoint{5.561630in}{0.623697in}}{\pgfqpoint{5.561630in}{0.617873in}}%
\pgfpathcurveto{\pgfqpoint{5.561630in}{0.612050in}}{\pgfqpoint{5.563944in}{0.606463in}}{\pgfqpoint{5.568062in}{0.602345in}}%
\pgfpathcurveto{\pgfqpoint{5.572180in}{0.598227in}}{\pgfqpoint{5.577767in}{0.595913in}}{\pgfqpoint{5.583590in}{0.595913in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.147181in}{0.183086in}}{\pgfqpoint{0.872819in}{0.869575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611242,0.314771,0.254379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.253931pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.583590in}{0.873674in}}%
\pgfpathcurveto{\pgfqpoint{5.589414in}{0.873674in}}{\pgfqpoint{5.595001in}{0.875988in}}{\pgfqpoint{5.599119in}{0.880106in}}%
\pgfpathcurveto{\pgfqpoint{5.603237in}{0.884224in}}{\pgfqpoint{5.605551in}{0.889810in}}{\pgfqpoint{5.605551in}{0.895634in}}%
\pgfpathcurveto{\pgfqpoint{5.605551in}{0.901458in}}{\pgfqpoint{5.603237in}{0.907044in}}{\pgfqpoint{5.599119in}{0.911163in}}%
\pgfpathcurveto{\pgfqpoint{5.595001in}{0.915281in}}{\pgfqpoint{5.589414in}{0.917595in}}{\pgfqpoint{5.583590in}{0.917595in}}%
\pgfpathcurveto{\pgfqpoint{5.577767in}{0.917595in}}{\pgfqpoint{5.572180in}{0.915281in}}{\pgfqpoint{5.568062in}{0.911163in}}%
\pgfpathcurveto{\pgfqpoint{5.563944in}{0.907044in}}{\pgfqpoint{5.561630in}{0.901458in}}{\pgfqpoint{5.561630in}{0.895634in}}%
\pgfpathcurveto{\pgfqpoint{5.561630in}{0.889810in}}{\pgfqpoint{5.563944in}{0.884224in}}{\pgfqpoint{5.568062in}{0.880106in}}%
\pgfpathcurveto{\pgfqpoint{5.572180in}{0.875988in}}{\pgfqpoint{5.577767in}{0.873674in}}{\pgfqpoint{5.583590in}{0.873674in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.147181in}{0.183086in}}{\pgfqpoint{0.872819in}{0.869575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963922,0.370980,0.782745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.253931pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.862387in}{0.318152in}}%
\pgfpathcurveto{\pgfqpoint{5.868211in}{0.318152in}}{\pgfqpoint{5.873798in}{0.320466in}}{\pgfqpoint{5.877916in}{0.324584in}}%
\pgfpathcurveto{\pgfqpoint{5.882034in}{0.328703in}}{\pgfqpoint{5.884348in}{0.334289in}}{\pgfqpoint{5.884348in}{0.340113in}}%
\pgfpathcurveto{\pgfqpoint{5.884348in}{0.345937in}}{\pgfqpoint{5.882034in}{0.351523in}}{\pgfqpoint{5.877916in}{0.355641in}}%
\pgfpathcurveto{\pgfqpoint{5.873798in}{0.359759in}}{\pgfqpoint{5.868211in}{0.362073in}}{\pgfqpoint{5.862387in}{0.362073in}}%
\pgfpathcurveto{\pgfqpoint{5.856563in}{0.362073in}}{\pgfqpoint{5.850977in}{0.359759in}}{\pgfqpoint{5.846859in}{0.355641in}}%
\pgfpathcurveto{\pgfqpoint{5.842741in}{0.351523in}}{\pgfqpoint{5.840427in}{0.345937in}}{\pgfqpoint{5.840427in}{0.340113in}}%
\pgfpathcurveto{\pgfqpoint{5.840427in}{0.334289in}}{\pgfqpoint{5.842741in}{0.328703in}}{\pgfqpoint{5.846859in}{0.324584in}}%
\pgfpathcurveto{\pgfqpoint{5.850977in}{0.320466in}}{\pgfqpoint{5.856563in}{0.318152in}}{\pgfqpoint{5.862387in}{0.318152in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.147181in}{0.183086in}}{\pgfqpoint{0.872819in}{0.869575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.253931pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.862387in}{0.595913in}}%
\pgfpathcurveto{\pgfqpoint{5.868211in}{0.595913in}}{\pgfqpoint{5.873798in}{0.598227in}}{\pgfqpoint{5.877916in}{0.602345in}}%
\pgfpathcurveto{\pgfqpoint{5.882034in}{0.606463in}}{\pgfqpoint{5.884348in}{0.612050in}}{\pgfqpoint{5.884348in}{0.617873in}}%
\pgfpathcurveto{\pgfqpoint{5.884348in}{0.623697in}}{\pgfqpoint{5.882034in}{0.629284in}}{\pgfqpoint{5.877916in}{0.633402in}}%
\pgfpathcurveto{\pgfqpoint{5.873798in}{0.637520in}}{\pgfqpoint{5.868211in}{0.639834in}}{\pgfqpoint{5.862387in}{0.639834in}}%
\pgfpathcurveto{\pgfqpoint{5.856563in}{0.639834in}}{\pgfqpoint{5.850977in}{0.637520in}}{\pgfqpoint{5.846859in}{0.633402in}}%
\pgfpathcurveto{\pgfqpoint{5.842741in}{0.629284in}}{\pgfqpoint{5.840427in}{0.623697in}}{\pgfqpoint{5.840427in}{0.617873in}}%
\pgfpathcurveto{\pgfqpoint{5.840427in}{0.612050in}}{\pgfqpoint{5.842741in}{0.606463in}}{\pgfqpoint{5.846859in}{0.602345in}}%
\pgfpathcurveto{\pgfqpoint{5.850977in}{0.598227in}}{\pgfqpoint{5.856563in}{0.595913in}}{\pgfqpoint{5.862387in}{0.595913in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.147181in}{0.183086in}}{\pgfqpoint{0.872819in}{0.869575in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.060915,0.066405}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.253931pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.862387in}{0.873674in}}%
\pgfpathcurveto{\pgfqpoint{5.868211in}{0.873674in}}{\pgfqpoint{5.873798in}{0.875988in}}{\pgfqpoint{5.877916in}{0.880106in}}%
\pgfpathcurveto{\pgfqpoint{5.882034in}{0.884224in}}{\pgfqpoint{5.884348in}{0.889810in}}{\pgfqpoint{5.884348in}{0.895634in}}%
\pgfpathcurveto{\pgfqpoint{5.884348in}{0.901458in}}{\pgfqpoint{5.882034in}{0.907044in}}{\pgfqpoint{5.877916in}{0.911163in}}%
\pgfpathcurveto{\pgfqpoint{5.873798in}{0.915281in}}{\pgfqpoint{5.868211in}{0.917595in}}{\pgfqpoint{5.862387in}{0.917595in}}%
\pgfpathcurveto{\pgfqpoint{5.856563in}{0.917595in}}{\pgfqpoint{5.850977in}{0.915281in}}{\pgfqpoint{5.846859in}{0.911163in}}%
\pgfpathcurveto{\pgfqpoint{5.842741in}{0.907044in}}{\pgfqpoint{5.840427in}{0.901458in}}{\pgfqpoint{5.840427in}{0.895634in}}%
\pgfpathcurveto{\pgfqpoint{5.840427in}{0.889810in}}{\pgfqpoint{5.842741in}{0.884224in}}{\pgfqpoint{5.846859in}{0.880106in}}%
\pgfpathcurveto{\pgfqpoint{5.850977in}{0.875988in}}{\pgfqpoint{5.856563in}{0.873674in}}{\pgfqpoint{5.862387in}{0.873674in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.147181in}{0.183086in}}{\pgfqpoint{0.872819in}{0.869575in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.147181in}{0.183086in}}%
\pgfpathlineto{\pgfqpoint{5.147181in}{1.052661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.147181in}{0.183086in}}{\pgfqpoint{0.872819in}{0.869575in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.020000in}{0.183086in}}%
\pgfpathlineto{\pgfqpoint{6.020000in}{1.052661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.583590in,y=0.127530in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \sigma_1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.147181in}{0.183086in}}{\pgfqpoint{0.872819in}{0.869575in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.147181in}{0.183086in}}%
\pgfpathlineto{\pgfqpoint{6.020000in}{0.183086in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.147181in}{0.183086in}}{\pgfqpoint{0.872819in}{0.869575in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.147181in}{1.052661in}}%
\pgfpathlineto{\pgfqpoint{6.020000in}{1.052661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.147000in}{0.183000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.873000in,height=0.870000in]{neighborhoods_2x2-img5.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.376590in, y=1.280871in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle A = {}\)\(\displaystyle \textstyle \frac{1}{n} \mathbf{1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.362034in, y=1.135995in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \alpha = {}1.35\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> tikz/quadrotor.tex <==
\tikzstyle{axis} = [-latex, thick]
\tikzstyle{thrust} = [-latex]
\tikzstyle{rot} = [-latex]
\tikzstyle{propdisc} = [fill=gray!20, fill opacity=0.90]
\tikzstyle{propmotion} = [gray!80]
\tikzstyle{propcw} = [->,black!75]
\tikzstyle{propccw} = [<-,black!75]

\tdplotsetmaincoords{45}{160}
\begin{tikzpicture}[scale=0.70,tdplot_main_coords]

  \pgfmathsetmacro{\xyaxlen}{2.5}
  \pgfmathsetmacro{\zaxlen}{2.7}
  \draw[axis] (0,0,0) -- (\xyaxlen,0,0) node[anchor=north east]{$x$};
  \draw[axis] (0,0,0) -- (0,\xyaxlen,0) node[anchor=west]{$y$};


  \tdplotsetrotatedcoords{0}{0}{45}
  \begin{scope}[tdplot_rotated_coords]
    \pgfmathsetmacro{\thick}{0.13}
    \pgfmathsetmacro{\shaftctr}{1.5}
    \pgfmathsetmacro{\len}{\shaftctr+\thick}
    \pgfmathsetmacro{\z}{0.0}
    \draw[fill=gray!70,tdplot_rotated_coords]
      (-\len,\thick,\z) --
      (-\thick,\thick,\z) --
      (-\thick,\len,\z) --
      (\thick,\len,\z) --
      (\thick,\thick,\z) --
      (\len,\thick,\z) --
      (\len,-\thick,\z) --
      (\thick,-\thick,\z) --
      (\thick,-\len,\z) --
      (-\thick,-\len,\z) --
      (-\thick,-\thick,\z) --
      (-\len,-\thick,\z) --
      cycle;

    \newcommand{\prop}[3]{
      \pgfmathsetmacro{\propradius}{0.8}
      \draw[propdisc] (#1,#2,0) circle (\propradius);
      \tdplotdefinepoints(#1,#2,0)(#1-0.15,#2+0.2,0)(#1+0.3,#2+0.2,0)
      \tdplotdrawpolytopearc[#3]{0.4*\propradius}{}{}
    }
    \prop{\shaftctr}{0}{propccw}
    \prop{0}{\shaftctr}{propcw}
    \prop{-\shaftctr}{0}{propccw}
    \prop{0}{-\shaftctr}{propcw}

    \pgfmathsetmacro{\thrusttext}{0.05}
    \pgfmathsetmacro{\thrustlen}{1.15}
    \draw[thrust] ( \shaftctr,0,0) -- ++(0,0,\thrustlen) node[pos=\thrusttext, left] {$u_1$};
    \draw[thrust] (0, \shaftctr,0) -- ++(0,0,\thrustlen) node[pos=\thrusttext,right] {$u_2$};
    \draw[thrust] (-\shaftctr,0,0) -- ++(0,0,\thrustlen) node[pos=\thrusttext,right] {$u_3$};
    \draw[thrust] (0,-\shaftctr,0) -- ++(0,0,\thrustlen) node[pos=\thrusttext, left] {$u_4$};
  \end{scope}

  \draw[axis] (0,0,0) -- (0,0,\zaxlen) node[anchor=south]{$z$};

  \pgfmathsetmacro{\arcinset}{0.4}
  \pgfmathsetmacro{\arcradius}{0.4}
  \tdplotdefinepoints(\xyaxlen-\arcinset,0,0)(\xyaxlen-\arcinset,0.1,-1)(\xyaxlen-\arcinset,0,1)
  \tdplotdrawpolytopearc[rot]{\arcradius}{anchor=north}{$\phi$}
  \tdplotdefinepoints(0,\xyaxlen-\arcinset,0)(-0.1,\xyaxlen-\arcinset,0.3)(0.1,\xyaxlen-\arcinset,-.2)
  \tdplotdrawpolytopearc[rot]{\arcradius}{anchor=north east}{$\theta$}
  \tdplotdefinepoints(0,0,\zaxlen-\arcinset)(0,-1,\zaxlen-\arcinset)(1,1.0,\zaxlen-\arcinset)
  \tdplotdrawpolytopearc[rot]{\arcradius}{anchor=east}{$\psi$}

\end{tikzpicture}

